Inverse Multislice Ptychography by Layer-wise Optimisation and Sparse Matrix Decomposition

We propose algorithms based on an optimisation method for inverse multislice ptychography in, e.g. electron microscopy. The multislice method is widely used to model the interaction between relativistic electrons and thick specimens. Since only the intensity of diffraction patterns can be recorded, the challenge in applying inverse multislice ptychography is to uniquely reconstruct the electrostatic potential in each slice up to some ambiguities. In this conceptual study, we show that a unique separation of atomic layers for simulated data is possible when considering a low acceleration voltage. We also introduce an adaptation for estimating the illuminating probe. For the sake of practical application, we finally present slice reconstructions using experimental 4D scanning transmission electron microscopy (STEM) data.

==> Figure/PACBED/idp_probe.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,vertical sep=1em,horizontal sep=2em},width = 0.25*\textwidth, height=(0.25)*\textwidth]
\nextgroupplot[
title = (a),
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=239.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=239.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=239.5, ymin=239.5, ymax=-0.5] {Figure/PACBED/idp_probe-001.png};

\nextgroupplot[
title = (b),
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=80, xmax=160,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=80, ymax=160,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=239.5, ymin=239.5, ymax=-0.5] {Figure/PACBED/idp_probe-000.png};

\end{groupplot}

\end{tikzpicture}


==> Figure/Result/Adapt_Thick/Adaptive_Thick_4nm.tex <==
% This file was created by tikzplotlib v0.9.3.
\pgfplotsset{every tick label/.append style={font=\myfont}}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=9 by 5,vertical sep = 1.5em,horizontal sep=1.5em},width = 0.25*\textwidth, height=(0.25)*\textwidth]
\nextgroupplot[
%colorbar horizontal,
title = \myfont GT (a),
hide x axis,
%%hide y axis,
ticks=none,
ylabel = \myfont Slice 1,
%ylabel style={rotate=-90},
%colorbar style={ylabel={}},
%%colormap/viridis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0, 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-000.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont L (a),
hide x axis,
hide y axis,
%colorbar style={xtick={0.2  , 0.8},xticklabels={0 , 0.03} },
%point meta max=0.0272066090255976,
%point meta min=-0.00339897791855037,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-001.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
title = \myfont S (a),
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.3, 1} },
%point meta max=1.07747805118561,
%point meta min=-0.31114649772644,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-002.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont GT (b),
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0, 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-003.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont L (b),
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.02, 0.1} },
%point meta max=0.0880210772156715,
%point meta min=-0.0234950110316277,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-004.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont S (b),
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.7, 0.4} },
%point meta max=0.353049427270889,
%point meta min=-0.655496597290039,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-005.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont GT (c),
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0, 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-006.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont L (c),
hide x axis,
hide y axis,
%colorbar style={xtick={0.5, 1.3},xticklabels={-0.01 0.04} },
%point meta max=0.0404650419950485,
%point meta min=-0.0113335363566875,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-007.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont S (c),
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.5, 0.5} },
%point meta max=0.58552622795105,
%point meta min=-0.563152253627777,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-008.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 2,
%ylabel style={rotate=-90},
%colorbar style={xtick={0.2, 0.8},xticklabels={0.02, 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-009.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0, 0.03} },
%point meta max=0.0326196476817131,
%point meta min=-0.00583919323980808,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-010.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.2, 1.2} },
%point meta max=1.23541462421417,
%point meta min=-0.17126053571701,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-011.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0.01, 1.6} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-012.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0.0, 0.1} },
%point meta max=0.111508600413799,
%point meta min=-0.0391594991087914,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-013.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.9, 0.4} },
%point meta max=0.36202284693718,
%point meta min=-0.916078507900238,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-014.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0, 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-015.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.02, 0.04} },
%point meta max=0.0400859862565994,
%point meta min=-0.0192666370421648,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-016.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.2, 0.9} },
%point meta max=0.902554750442505,
%point meta min=-0.168613851070404,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-017.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 3,
%ylabel style={rotate=-90},
%colorbar style={xtick={0.2, 0.8},xticklabels={0.01, 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-018.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.01, 0.05} },
%point meta max=0.0551662929356098,
%point meta min=-0.0116551741957664,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-019.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.2, 1.1} },
%point meta max=1.12251603603363,
%point meta min=-0.219464719295502,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-020.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0.01, 1.6} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-021.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0, 0.2} },
%point meta max=0.211663484573364,
%point meta min=-0.0738802403211594,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-022.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.5, 0.7} },
%point meta max=0.710766911506653,
%point meta min=-0.512629330158234,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-023.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0.0, 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-024.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0, 0.1} },
%point meta max=0.109365053474903,
%point meta min=-0.0403831377625465,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-025.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.2, 1.3} },
%point meta max=1.3187084197998,
%point meta min=-0.24874410033226,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-026.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 4,
%ylabel style={rotate=-90},
%colorbar style={xtick={0.2, 0.8},xticklabels={0.01, 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-027.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.02, 0.07} },
%point meta max=0.0708404257893562,
%point meta min=-0.0255419071763754,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-028.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.3, 0.83} },
%point meta max=0.835375607013702,
%point meta min=-0.26107320189476,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-029.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0.01, 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-030.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0.08, 0.3} },
%point meta max=0.263362497091293,
%point meta min=-0.0843524262309074,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-031.png};

\nextgroupplot[
%%colorbar horizontal,
%colorbar style={ylabel={}},
%%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.4, 0.9} },
%point meta max=0.940056204795837,
%point meta min=-0.429118275642395,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-032.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0.02, 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-033.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.05, 0.05} },
%point meta max=0.0529630966484547,
%point meta min=-0.0564573556184769,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-034.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.2, 1.7} },
%point meta max=1.70287954807281,
%point meta min=-0.243877440690994,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-035.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 5,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2, 0.8},xticklabels={0.01, 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-036.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.02, 0.08} },
%point meta max=0.0887769907712936,
%point meta min=-0.0283096730709076,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-037.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.3, 1.2} },
%point meta max=0.628306865692139,
%point meta min=-0.169178277254105,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-038.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01, 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-039.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.3, 0.4} },
%point meta max=0.386557668447495,
%point meta min=-0.302835375070572,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-040.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.9, 0.9} },
%point meta max=0.231343522667885,
%point meta min=-0.186812624335289,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-041.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.02, 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-042.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.1, 0.1} },
%point meta max=0.119645349681377,
%point meta min=-0.106396593153477,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-043.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.2, 1.7} },
%point meta max=0.803093492984772,
%point meta min=-0.153729230165482,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-044.png};
\end{groupplot}
 

\end{tikzpicture}


==> Figure/Result/Experimental/Probe_Sparse/Probe_Recon.tex <==
% This file was created by tikzplotlib v0.9.9.
\pgfplotsset{every tick label/.append style={font=\normalsize}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=6em},width = 0.25*\textwidth, height=(0.25)*\textwidth]
\nextgroupplot[
colorbar,
colorbar style={ylabel={\normalsize Norm. Amp.}},
colormap/blackwhite,
hide x axis,
hide y axis,
point meta max=1,
point meta min=9.96048710744433e-05,
tick align=outside,
tick pos=left,
title={\normalsize (a)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=97.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=97.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=97.5, ymin=97.5, ymax=-0.5] {Figure/Result/Experimental/Probe_Sparse/Probe_Recon-000.png};
 
\nextgroupplot[
colorbar,
colorbar style={ylabel={\normalsize Radian}},
colormap/blackwhite,
hide x axis,
hide y axis,
point meta max=3.14149269218696,
point meta min=-3.14142961791758,
tick align=outside,
tick pos=left,
title={\normalsize (b)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=97.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=97.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=97.5, ymin=97.5, ymax=-0.5] {Figure/Result/Experimental/Probe_Sparse/Probe_Recon-001.png};
\end{groupplot}

\begin{comment}
\begin{axis}[
axis y line=right,
tick align=outside,
xmin=9.96048710744433e-05, xmax=1,
xtick pos=left,
y grid style={white!69.0196078431373!black},
ymin=9.96048710744433e-05, ymax=1,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\path [draw=white, fill=white, line width=0.004pt]
(axis cs:9.96048710744433e-05,9.96048710744433e-05)
--(axis cs:9.96048710744433e-05,0.00400546578954681)
--(axis cs:9.96048710744433e-05,0.996094139081528)
--(axis cs:9.96048710744433e-05,1)
--(axis cs:1,1)
--(axis cs:1,0.996094139081528)
--(axis cs:1,0.00400546578954681)
--(axis cs:1,9.96048710744433e-05)
--cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=9.96048710744433e-05, xmax=1, ymin=9.96048710744433e-05, ymax=1] {Probe_Recon-002.png};
\path [draw=black, line width=0.32pt]
(axis cs:9.96048710744433e-05,9.96048710744433e-05)
--(axis cs:9.96048710744433e-05,0.00400546578954681)
--(axis cs:9.96048710744433e-05,0.996094139081528)
--(axis cs:9.96048710744433e-05,1)
--(axis cs:1,1)
--(axis cs:1,0.996094139081528)
--(axis cs:1,0.00400546578954681)
--(axis cs:1,9.96048710744433e-05)
--cycle;
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
xmin=-3.14142961791758, xmax=3.14149269218697,
xtick pos=left,
y grid style={white!69.0196078431373!black},
ymin=-3.14142961791758, ymax=3.14149269218697,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\path [draw=white, fill=white, line width=0.004pt]
(axis cs:-3.14142961791758,-3.14142961791758)
--(axis cs:-3.14142961791758,-3.11688695264373)
--(axis cs:-3.14142961791758,3.11695002691312)
--(axis cs:-3.14142961791758,3.14149269218697)
--(axis cs:3.14149269218697,3.14149269218697)
--(axis cs:3.14149269218697,3.11695002691312)
--(axis cs:3.14149269218697,-3.11688695264373)
--(axis cs:3.14149269218697,-3.14142961791758)
--cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.14142961791758, xmax=3.14149269218697, ymin=-3.14142961791758, ymax=3.14149269218697] {Probe_Recon-003.png};
\path [draw=black, line width=0.32pt]
(axis cs:-3.14142961791758,-3.14142961791758)
--(axis cs:-3.14142961791758,-3.11688695264373)
--(axis cs:-3.14142961791758,3.11695002691312)
--(axis cs:-3.14142961791758,3.14149269218697)
--(axis cs:3.14149269218697,3.14149269218697)
--(axis cs:3.14149269218697,3.11695002691312)
--(axis cs:3.14149269218697,-3.11688695264373)
--(axis cs:3.14149269218697,-3.14142961791758)
--cycle;
\end{axis}
\end{comment}
\end{tikzpicture}


==> Figure/Result/Experimental/Projection_3D_2D/Proj3Dto2D.tex <==
% This file was created by tikzplotlib v0.9.9.
\pgfplotsset{every tick label/.append style={font=\normalsize}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=6em},width = 0.25*\textwidth, height=(0.25)*\textwidth]
\nextgroupplot[
colorbar,
colorbar style={ylabel={ }},
colormap/blackwhite,
hide x axis,
hide y axis,
point meta max=0.21577313542366,
point meta min=-0.208285182714462,
tick align=outside,
tick pos=left,
title={\normalsize (a)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=97.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=97.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=97.5, ymin=97.5, ymax=-0.5] {Figure/Result/Experimental/Projection_3D_2D/Proj3Dto2D-000_color.png};
 

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/blackwhite,
hide x axis,
hide y axis,
point meta max=0.227930992841721,
point meta min=-0.218955889344215,
tick align=outside,
tick pos=left,
title={\normalsize (b)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=97.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=97.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=97.5, ymin=97.5, ymax=-0.5] {Figure/Result/Experimental/Projection_3D_2D/Proj3Dto2D-001_color.png};
\end{groupplot}
\begin{comment}
\begin{axis}[
axis y line=right,
tick align=outside,
xmin=-0.208285182714462, xmax=0.21577313542366,
xtick pos=left,
y grid style={white!69.0196078431373!black},
ymin=-0.208285182714462, ymax=0.21577313542366,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\path [draw=white, fill=white, line width=0.004pt]
(axis cs:-0.208285182714462,-0.208285182714462)
--(axis cs:-0.208285182714462,-0.206628704909235)
--(axis cs:-0.208285182714462,0.214116657618433)
--(axis cs:-0.208285182714462,0.21577313542366)
--(axis cs:0.21577313542366,0.21577313542366)
--(axis cs:0.21577313542366,0.214116657618433)
--(axis cs:0.21577313542366,-0.206628704909235)
--(axis cs:0.21577313542366,-0.208285182714462)
--cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.208285182714462, xmax=0.21577313542366, ymin=-0.208285182714462, ymax=0.21577313542366] {Proj3Dto2D-002.png};
\path [draw=black, line width=0.32pt]
(axis cs:-0.208285182714462,-0.208285182714462)
--(axis cs:-0.208285182714462,-0.206628704909235)
--(axis cs:-0.208285182714462,0.214116657618433)
--(axis cs:-0.208285182714462,0.21577313542366)
--(axis cs:0.21577313542366,0.21577313542366)
--(axis cs:0.21577313542366,0.214116657618433)
--(axis cs:0.21577313542366,-0.206628704909235)
--(axis cs:0.21577313542366,-0.208285182714462)
--cycle;
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
xmin=-0.218955889344215, xmax=0.227930992841721,
xtick pos=left,
y grid style={white!69.0196078431373!black},
ymin=-0.218955889344215, ymax=0.227930992841721,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\path [draw=white, fill=white, line width=0.004pt]
(axis cs:-0.218955889344215,-0.218955889344215)
--(axis cs:-0.218955889344215,-0.217210237460677)
--(axis cs:-0.218955889344215,0.226185340958182)
--(axis cs:-0.218955889344215,0.227930992841721)
--(axis cs:0.227930992841721,0.227930992841721)
--(axis cs:0.227930992841721,0.226185340958182)
--(axis cs:0.227930992841721,-0.217210237460677)
--(axis cs:0.227930992841721,-0.218955889344215)
--cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.218955889344215, xmax=0.227930992841721, ymin=-0.218955889344215, ymax=0.227930992841721] {Proj3Dto2D-003.png};
\path [draw=black, line width=0.32pt]
(axis cs:-0.218955889344215,-0.218955889344215)
--(axis cs:-0.218955889344215,-0.217210237460677)
--(axis cs:-0.218955889344215,0.226185340958182)
--(axis cs:-0.218955889344215,0.227930992841721)
--(axis cs:0.227930992841721,0.227930992841721)
--(axis cs:0.227930992841721,0.226185340958182)
--(axis cs:0.227930992841721,-0.217210237460677)
--(axis cs:0.227930992841721,-0.218955889344215)
--cycle;
\end{axis}
\end{comment}

\end{tikzpicture}


==> Figure/Result/Experimental/Slice_5_MoS2/Slice_5_MoS2.tex <==
% This file was created by tikzplotlib v0.9.9.
\pgfplotsset{every tick label/.append style={font=\LARGE}}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=5 by 2,vertical sep = 1em,horizontal sep=1em},width = 0.25*\textwidth, height=(0.25)*\textwidth]
\nextgroupplot[
ylabel style={rotate=-90},
ylabel = \LARGE (a),
ticks=none,
hide x axis,
%hide y axis,
tick align=outside,
tick pos=left,
title={\LARGE Slice 1},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=97.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=97.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=97.5, ymin=97.5, ymax=-0.5] {Figure/Result/Experimental/Slice_5_MoS2/Slice_5_MoS2-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\LARGE Slice 2},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=97.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=97.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=97.5, ymin=97.5, ymax=-0.5] {Figure/Result/Experimental/Slice_5_MoS2/Slice_5_MoS2-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\LARGE Slice 3},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=97.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=97.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=97.5, ymin=97.5, ymax=-0.5] {Figure/Result/Experimental/Slice_5_MoS2/Slice_5_MoS2-002.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\LARGE Slice 4},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=97.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=97.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=97.5, ymin=97.5, ymax=-0.5] {Figure/Result/Experimental/Slice_5_MoS2/Slice_5_MoS2-003.png};

\nextgroupplot[
title={\LARGE Slice 5},
%colorbar horizontal,
%colormap/blackwhite,
hide x axis,
hide y axis, 
tick align=outside,
tick pos=left, 
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=97.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=97.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=97.5, ymin=97.5, ymax=-0.5] {Figure/Result/Experimental/Slice_5_MoS2/Slice_5_MoS2-004.png};

\nextgroupplot[
ylabel style={rotate=-90},
ylabel = \LARGE (b),
ticks=none,
hide x axis,
%hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=97.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=97.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=97.5, ymin=97.5, ymax=-0.5] {Figure/Result/Experimental/Slice_5_MoS2/Slice_5_MoS2-005.png};

\nextgroupplot[
colorbar horizontal,
%{-5, -2.5, 0, 2.5, 5}
% For IEEE format width = 16.5, arxiv =
colorbar style={xtick={-0.1, -0.05, 0, 0.05, 0.1},xticklabels={-0.1, -0.05, 0, 0.05, 0.1},width=13.5cm,at={(-1.2,-0.2)},xlabel={}},
colormap/blackwhite,
point meta max=0.1,
point meta min=-0.1,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=97.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=97.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=97.5, ymin=97.5, ymax=-0.5] {Figure/Result/Experimental/Slice_5_MoS2/Slice_5_MoS2-006.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=97.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=97.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=97.5, ymin=97.5, ymax=-0.5] {Figure/Result/Experimental/Slice_5_MoS2/Slice_5_MoS2-007.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=97.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=97.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=97.5, ymin=97.5, ymax=-0.5] {Figure/Result/Experimental/Slice_5_MoS2/Slice_5_MoS2-008.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=97.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=97.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=97.5, ymin=97.5, ymax=-0.5] {Figure/Result/Experimental/Slice_5_MoS2/Slice_5_MoS2-009.png};
\end{groupplot}
 
\end{tikzpicture}


==> Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new.tex <==
% This file was created by tikzplotlib v0.9.3.
\pgfplotsset{every tick label/.append style={font=\myfont}}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=9 by 9,vertical sep = 1em,horizontal sep=1em},width = 0.25*\textwidth, height=(0.25)*\textwidth]
\nextgroupplot[
%colorbar horizontal,
colormap/viridis,
title = \myfont GT (a),
ticks=none,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 1,
ylabel style={rotate=0},
point meta max=0.458228230476379,
point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-000.png};

\nextgroupplot[
%%colorbar horizontal,
title = \myfont 1 nm (a),
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.431624948978424,
point meta min=-0.0481205657124519,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-001.png};

\nextgroupplot[
title = \myfont 2 nm (a),
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.416686326265335,
point meta min=-0.0301901753991842,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-002.png};

\nextgroupplot[
title = \myfont GT (b),
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.427196651697159,
point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-003.png};

\nextgroupplot[
title = \myfont 1 nm (b),
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.311410903930664,
point meta min=-0.0388218462467194,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-004.png};

\nextgroupplot[
title = \myfont 2 nm (b),
%%colorbar horizontal,
colorbar style={xtick={3.46944695195361e-18,0.25},xticklabels={0.00,0.25}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.324361383914948,
point meta min=-0.0273035801947117,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-005.png};

\nextgroupplot[
title = \myfont GT (c),
%%colorbar horizontal,
colorbar style={xtick={0.25,0.5},xticklabels={0.25,0.50}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.672440230846405,
point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-006.png};

\nextgroupplot[
title = \myfont 1 nm (c),
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.51936799287796,
point meta min=-0.0148673774674535,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-007.png};

\nextgroupplot[
title = \myfont 2 nm (c),
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.477798610925674,
point meta min=-0.0128755578771234,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-008.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 2,
ylabel style={rotate=0},
point meta max=0.504094004631042,
point meta min=-0.00156226276885718,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-009.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.295081824064255,
point meta min=-0.0387080200016499,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-010.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.416424006223679,
point meta min=-0.0346187986433506,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-011.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.830543518066406,
point meta min=0.00518810469657183,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-012.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.303753346204758,
point meta min=-0.034093551337719,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-013.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.649460911750793,
point meta min=-0.0401431247591972,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-014.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.495945811271667,
point meta min=0.00134838337544352,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-015.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.364638924598694,
point meta min=-0.017701119184494,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-016.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.398154318332672,
point meta min=-0.0222057495266199,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-017.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 3,
ylabel style={rotate=0},
point meta max=0.458228230476379,
point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-018.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.23021487891674,
point meta min=-0.0193400308489799,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-019.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.3645398914814,
point meta min=-0.0295844972133636,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-020.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.427196651697159,
point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-021.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.29066064953804,
point meta min=-0.0292406994849443,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-022.png};

\nextgroupplot[
%%colorbar horizontal,
colorbar style={xtick={3.46944695195361e-18,0.25},xticklabels={0.00,0.25}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.344182878732681,
point meta min=-0.0290266275405884,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-023.png};

\nextgroupplot[
%%colorbar horizontal,
colorbar style={xtick={0.25,0.5},xticklabels={0.25,0.50}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.672440230846405,
point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-024.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.434961974620819,
point meta min=-0.0200665649026632,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-025.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.433829784393311,
point meta min=-0.0264446213841438,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-026.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 4,
ylabel style={rotate=0},
point meta max=0.504094004631042,
point meta min=-0.00156226276885718,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-027.png};

\nextgroupplot[
%%colorbar horizontal,
colorbar style={xtick={-3.46944695195361e-18,0.25},xticklabels={0.00,0.25}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.258146047592163,
point meta min=-0.0247435346245766,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-028.png};

\nextgroupplot[
%%colorbar horizontal,
colorbar style={xtick={3.46944695195361e-18,0.25},xticklabels={0.00,0.25}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.399349689483643,
point meta min=-0.0279363412410021,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-029.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.427196651697159,
point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-030.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.267505288124084,
point meta min=-0.0254802536219358,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-031.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.341051310300827,
point meta min=-0.0219536554068327,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-032.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.495945811271667,
point meta min=0.00134838337544352,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-033.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.371323347091675,
point meta min=-0.022379020228982,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-034.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.369010508060455,
point meta min=-0.0211786832660437,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-035.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 5,
ylabel style={rotate=0},
point meta max=0.458228230476379,
point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-036.png};

\nextgroupplot[
%%colorbar horizontal,
colorbar style={xtick={6.93889390390723e-18,0.2},xticklabels={0.0,0.2}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.225702479481697,
point meta min=-0.0356566794216633,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-037.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.36752849817276,
point meta min=-0.0280124898999929,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-038.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.830543518066406,
point meta min=0.00518810469657183,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-039.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.418602406978607,
point meta min=-0.0307930801063776,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-040.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.596176981925964,
point meta min=-0.0441955663263798,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-041.png};

\nextgroupplot[
%%colorbar horizontal,
colorbar style={xtick={0.25,0.5},xticklabels={0.25,0.50}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.672440230846405,
point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-042.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.42089056968689,
point meta min=-0.0224141012877226,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-043.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.464630037546158,
point meta min=-0.0299720410257578,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-044.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 6,
ylabel style={rotate=0},
point meta max=0.504094004631042,
point meta min=-0.00156226276885718,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-045.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.252851128578186,
point meta min=-0.025577237829566,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-046.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.400350749492645,
point meta min=-0.0274834614247084,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-047.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.427196651697159,
point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-048.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.229150623083115,
point meta min=-0.0435585752129555,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-049.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.279523700475693,
point meta min=-0.0411471612751484,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-050.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.495945811271667,
point meta min=0.00134838337544352,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-051.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.360214173793793,
point meta min=-0.0224490575492382,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-052.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.372209191322327,
point meta min=-0.0278071705251932,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-053.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 7,
ylabel style={rotate=0},
point meta max=0.458228230476379,
point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-054.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.234138682484627,
point meta min=-0.029674094170332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-055.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.371089100837708,
point meta min=-0.0250629615038633,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-056.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.830543518066406,
point meta min=0.00518810469657183,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-057.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.389874160289764,
point meta min=-0.0644280612468719,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-058.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.598581612110138,
point meta min=-0.0330221056938171,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-059.png};

\nextgroupplot[
%%colorbar horizontal,
colorbar style={xtick={0.25,0.5},xticklabels={0.25,0.50}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.672440230846405,
point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-060.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.418990463018417,
point meta min=-0.0206130649894476,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-061.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.483466923236847,
point meta min=-0.0278838519006968,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-062.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 8,
ylabel style={rotate=0},
point meta max=0.504094004631042,
point meta min=-0.00156226276885718,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-063.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.288041472434998,
point meta min=-0.0237519573420286,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-064.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.416246086359024,
point meta min=-0.0227808114141226,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-065.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.427196651697159,
point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-066.png};

\nextgroupplot[
%%colorbar horizontal,
colorbar style={xtick={-6.93889390390723e-18,0.25},xticklabels={0.00,0.25}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.299150288105011,
point meta min=-0.0428503043949604,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-067.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.356584817171097,
point meta min=-0.0263603758066893,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-068.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.495945811271667,
point meta min=0.00134838337544352,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-069.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.353903502225876,
point meta min=-0.0197095908224583,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-070.png};

\nextgroupplot[
%%colorbar horizontal,
colorbar style={xtick={-3.46944695195361e-18,0.25},xticklabels={0.00,0.25}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.371125370264053,
point meta min=-0.0255983434617519,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-071.png};

\nextgroupplot[
colorbar horizontal,
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 9,
ylabel style={rotate=0},
colorbar style={xtick={0.2,0.8},xticklabels={0,0.5}},
%point meta max=0.458228230476379,
%point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-072.png};

\nextgroupplot[
colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.05,0.4}},
%point meta max=0.328866183757782,
%point meta min=-0.0259910728782415,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-073.png};

\nextgroupplot[
colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.03,0.4}},
%point meta max=0.412966132164001,
%point meta min=-0.0219518598169088,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-074.png};

\nextgroupplot[
colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={0,0.8}},
%point meta max=0.427196651697159,
%point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-075.png};

\nextgroupplot[
colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.06,0.4}},
%point meta max=0.308093100786209,
point meta min=-0.0315597839653492,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-076.png};

\nextgroupplot[
colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.04,0.6}},
%point meta max=0.385182917118073,
%point meta min=-0.0364972874522209,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-077.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0.2,0.8},xticklabels={0,0.7}},
colormap/viridis,
hide x axis,
hide y axis,
%point meta max=0.672440230846405,
%point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-078.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0.2,0.8},xticklabels={-0.03,0.5}},
colormap/viridis,
hide x axis,
hide y axis,
%point meta max=0.497087180614471,
%point meta min=-0.0309435818344355,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-079.png};

\nextgroupplot[
colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.04,0.6}},
%point meta max=0.562741994857788,
%point meta min=-0.0324689336121082,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-080.png};
\end{groupplot}

 
\end{tikzpicture}


==> Figure/Result/Figure_13/Fig_13_Probe_Est_OTF_Low_Acc_Sparse_3_Slice.tex <==
% This file was created by tikzplotlib v0.9.3.
\pgfplotsset{every tick label/.append style={font=\huge}}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=6 by 2,vertical sep = 1em,horizontal sep=1em},width = 0.25*\textwidth, height=(0.25)*\textwidth]
\nextgroupplot[
%colorbar,
hide x axis,
%hide y axis,
%hide y axis,
ticks=none,
ylabel = \huge Amplitude,
tick align=outside,
tick pos=left,
title={\huge GT (a)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_13/Fig_13_Probe_Est_OTF_Low_Acc_Sparse_3_Slice-000.png};

\nextgroupplot[
title={\huge Est. (a)},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_13/Fig_13_Probe_Est_OTF_Low_Acc_Sparse_3_Slice-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\huge GT (b)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_13/Fig_13_Probe_Est_OTF_Low_Acc_Sparse_3_Slice-002.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\huge Est. (b)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_13/Fig_13_Probe_Est_OTF_Low_Acc_Sparse_3_Slice-003.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\huge GT (c)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_13/Fig_13_Probe_Est_OTF_Low_Acc_Sparse_3_Slice-004.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={\huge Norm. Amp.}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=1,
point meta min=0.000171732172020711,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\huge Est. (c)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_13/Fig_13_Probe_Est_OTF_Low_Acc_Sparse_3_Slice-005.png};

\nextgroupplot[
hide x axis,
%hide y axis,
%hide y axis,
ticks=none,
ylabel = \huge Phase,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_13/Fig_13_Probe_Est_OTF_Low_Acc_Sparse_3_Slice-006.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_13/Fig_13_Probe_Est_OTF_Low_Acc_Sparse_3_Slice-007.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_13/Fig_13_Probe_Est_OTF_Low_Acc_Sparse_3_Slice-008.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_13/Fig_13_Probe_Est_OTF_Low_Acc_Sparse_3_Slice-009.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_13/Fig_13_Probe_Est_OTF_Low_Acc_Sparse_3_Slice-010.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={\huge Radian}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=3.14120984077454,
point meta min=-3.14141488075256,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_13/Fig_13_Probe_Est_OTF_Low_Acc_Sparse_3_Slice-011.png};
\end{groupplot}


\end{tikzpicture}


==> Figure/Result/Figure_6/error_idp.tex <==
% This file was created by tikzplotlib v0.9.3.
\pgfplotsset{every tick label/.append style={font=\large}}
\begin{tikzpicture}

\begin{axis}[
width=5in,
height=2.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\large Iteration},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Error},
ymajorgrids,
ymin=0, ymax=0.1,
ytick style={color=black},
ytick={0,0.05,0.1},
yticklabels={0,0.05,0.1},
]
\addplot [thick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.044229853069541
1 0.0338360553251608
2 0.0270005606499141
3 0.0227065958216948
4 0.0198501421728552
5 0.0177547184512787
6 0.0160682858681714
7 0.0146229775960554
8 0.0133417881005626
9 0.0121919497679826
10 0.0111577091112367
11 0.0102299485809178
12 0.00940122119974355
13 0.00866457960838096
14 0.00801413527784574
15 0.00744372261463317
16 0.00694563159812247
17 0.00651202700113522
18 0.0061353631735936
19 0.00580887717579912
20 0.00552599751280423
21 0.00528078127240126
22 0.00506774588567791
23 0.00488204767672354
24 0.00471983570740483
25 0.00457760954747312
26 0.00445233061033835
27 0.00434145380023923
28 0.00424282108415434
29 0.00415476834439384
30 0.00407581846068054
31 0.00400471778248863
32 0.00394041447983458
33 0.00388201733303062
34 0.00382880572976988
35 0.00378015454551113
36 0.00373552652032932
37 0.00369445323822483
38 0.00365653671535509
39 0.00362142967643082
40 0.00358882285427389
41 0.00355845000860719
42 0.00353008000068249
43 0.00350350628983791
44 0.00347854464017249
45 0.0034550325982964
46 0.00343282635197937
47 0.0034117945125504
48 0.0033918249299293
49 0.00337281539101889
50 0.00335467418361611
51 0.00333731864692866
52 0.00332067321847968
53 0.00330467575075958
54 0.00328926809900241
55 0.00327439648523566
56 0.00326001415834094
57 0.00324607761440663
58 0.00323254943999769
59 0.00321939463924582
60 0.00320658364669032
61 0.00319408878813134
62 0.00318188427906492
63 0.00316994896720464
64 0.00315825985775109
65 0.003146801558835
66 0.00313555484326791
67 0.00312450706399985
68 0.00311364331522223
69 0.00310295259931562
70 0.00309242242330218
71 0.00308204334076447
72 0.00307180737128213
73 0.00306170470064726
74 0.00305172930910359
75 0.00304187305115887
76 0.003032131723663
77 0.00302249699002674
78 0.00301296607233724
79 0.00300353234252985
80 0.00299419448250924
81 0.00298494559251785
82 0.00297578459969423
83 0.00296670518923269
84 0.00295770622191009
85 0.0029487854749526
86 0.00293993889432711
87 0.00293116564932552
88 0.00292246216978056
89 0.00291382794559234
90 0.00290525931900504
91 0.00289675567407515
92 0.00288831521911136
93 0.00287993656820497
94 0.00287161749248143
95 0.00286335732168473
96 0.00285515484064986
97 0.00284700890671711
98 0.00283891906009449
99 0.00283088230033831
};
\addlegendentry{\large GaAs (a)}
\addplot [thick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0727590953875519
1 0.0664898679450686
2 0.0608206471987432
3 0.0559678505231069
4 0.0518557465476887
5 0.048371669227479
6 0.0454073705337803
7 0.0428669236776979
8 0.0406685584849985
9 0.0387447112404738
10 0.0370408333351726
11 0.0355136329991358
12 0.0341290064352868
13 0.032860162205948
14 0.0316863001487206
15 0.0305912809459384
16 0.0295625794512296
17 0.0285904645227158
18 0.0276672406638132
19 0.0267871001202713
20 0.0259452290016003
21 0.0251379289728723
22 0.0243622388343136
23 0.0236157166487841
24 0.0228965330165569
25 0.0222029099405282
26 0.0215334398716593
27 0.0208868912847096
28 0.0202622367769514
29 0.0196585528042071
30 0.0190751223234175
31 0.0185112430519214
32 0.0179662067597835
33 0.0174393735796608
34 0.0169301531575038
35 0.0164380339680513
36 0.0159624605509549
37 0.015502880565444
38 0.0150587824641021
39 0.0146297055400989
40 0.0142152114586803
41 0.0138147948053429
42 0.0134280478558091
43 0.0130545602307037
44 0.0126939055535745
45 0.0123456593475168
46 0.0120094121784413
47 0.0116847768270582
48 0.0113713167338222
49 0.0110686632807382
50 0.0107764624842545
51 0.0104943823698111
52 0.0102220814184009
53 0.00995921699455066
54 0.00970546820446452
55 0.00946052468689054
56 0.00922407203060462
57 0.0089958100251282
58 0.00877547108839701
59 0.00856279324132697
60 0.00835750946935575
61 0.00815937482785693
62 0.00796814025939183
63 0.00778356333921238
64 0.00760541445673428
65 0.00743345833067465
66 0.00726749230322845
67 0.00710732444918869
68 0.00695273951947214
69 0.00680355693210907
70 0.00665959291461694
71 0.00652067036845514
72 0.00638661305240745
73 0.00625726628260595
74 0.00613246391750969
75 0.00601206006160313
76 0.00589589897981698
77 0.00578384731684487
78 0.0056757478738536
79 0.00557148974967939
80 0.00547092816080512
81 0.00537395051714497
82 0.00528042311359633
83 0.00519024425884804
84 0.00510328426522951
85 0.0050194541499899
86 0.00493862877167001
87 0.00486072420606119
88 0.00478563050470112
89 0.00471325893319341
90 0.00464350737625596
91 0.00457629115386587
92 0.00451152378596857
93 0.0044491304512425
94 0.00438902081817435
95 0.00433112773896364
96 0.00427536498194459
97 0.00422166046892575
98 0.004169934524338
99 0.00412012295519041
};
\addlegendentry{\large MoS$_2$ (a)}
\addplot [thick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0791895132153937
1 0.0683209847237362
2 0.0597405547896897
3 0.0531872318111767
4 0.0481542930233655
5 0.0442080686902558
6 0.0410208246462618
7 0.0383613790732352
8 0.0360749161804292
9 0.0340586768831196
10 0.0322450125907697
11 0.0305894711308235
12 0.029061981272179
13 0.027641858099014
14 0.0263145456684426
15 0.0250693605313911
16 0.0238980798447909
17 0.0227941907130859
18 0.0217529603142406
19 0.0207701543096797
20 0.0198419563356273
21 0.0189651045158883
22 0.0181362770610881
23 0.0173523882986153
24 0.0166116507478193
25 0.0159118295801347
26 0.0152508552743522
27 0.0146265014286226
28 0.0140364860191572
29 0.0134792065211464
30 0.0129529725866708
31 0.0124561541994475
32 0.0119870129195256
33 0.0115440455492621
34 0.011125861966269
35 0.0107311311084856
36 0.0103585389125018
37 0.010006892203569
38 0.00967501789915271
39 0.00936179370895695
40 0.00906618549291923
41 0.00878715868070241
42 0.00852378285784482
43 0.00827473859944216
44 0.00803957877798918
45 0.00781758569898101
46 0.00760799907799493
47 0.00741010860086488
48 0.00722324218784075
49 0.00704676130582675
50 0.0068800724957963
51 0.00672261219899352
52 0.00657384923123615
53 0.00643328952779726
54 0.00630047254080902
55 0.00617496056472087
56 0.00605632977086939
57 0.00594417408242129
58 0.00583812283779776
59 0.0057378224691771
60 0.0056429425312384
61 0.0055531607592284
62 0.00546819421673323
63 0.00538774937280052
64 0.0053115709183921
65 0.00523940785065884
66 0.00517102413255496
67 0.00510620140316698
68 0.00504472976276552
69 0.00498641025274372
70 0.0049310563800413
71 0.00487848794519715
72 0.00482854213649514
73 0.00478106301248202
74 0.00473590765753635
75 0.00469292531046172
76 0.00465198889578606
77 0.00461298305382305
78 0.00457578785871817
79 0.00454029837013537
80 0.00450641192469688
81 0.00447403061878751
82 0.00444306941079294
83 0.00441343771607511
84 0.00438506414046512
85 0.00435787146416053
86 0.0043317871290458
87 0.00430674807246919
88 0.00428269423127439
89 0.00425956200779555
90 0.00423730290272851
91 0.00421586509312756
92 0.00419520184566952
93 0.00417526927025658
94 0.00415602208391983
95 0.00413742400432802
96 0.00411943768034864
97 0.00410202608110955
98 0.00408516103464319
99 0.00406880295634912
};
\addlegendentry{\large SrTiO$_3$ (a)}
\addplot [thick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0 0.0471588788962028
1 0.0470463440822711
2 0.0469275192178002
3 0.0468076969331975
4 0.0466876994456679
5 0.0465678205334057
6 0.0464481955774744
7 0.0463288994694682
8 0.0462099760422904
9 0.0460914564173774
10 0.0459733575378451
11 0.0458556946462443
12 0.0457384753845417
13 0.0456217075263751
14 0.0455053965430314
15 0.0453895445162329
16 0.0452741537575041
17 0.0451592251976946
18 0.0450447617467066
19 0.0449307617138762
20 0.0448172258541628
21 0.0447041535794983
22 0.0445915443422649
23 0.0444793963721908
24 0.0443677077288677
25 0.0442564784264223
26 0.0441457075376702
27 0.0440353919213968
28 0.0439255301770674
29 0.0438161213866155
30 0.0437071631631842
31 0.0435986532840013
32 0.0434905902489546
33 0.0433829726112161
34 0.0432757967590331
35 0.0431690620813534
36 0.0430627647836452
37 0.042956905681868
38 0.0428514797533166
39 0.0427464867185369
40 0.0426419233340653
41 0.0425377896954845
42 0.0424340809598761
43 0.0423307960394464
44 0.0422279329109156
45 0.0421254894745608
46 0.0420234636095217
47 0.0419218530065406
48 0.0418206571217284
49 0.0417198712825325
50 0.0416194953696033
51 0.0415195273242083
52 0.041419963571344
53 0.0413208032683896
54 0.0412220436210194
55 0.0411236836410377
56 0.0410257196973508
57 0.0409281506966594
58 0.0408309745001056
59 0.040734189941836
60 0.0406377921376656
61 0.0405417821589134
62 0.0404461564874699
63 0.0403509130493927
64 0.0402560513013063
65 0.0401615676803425
66 0.0400674604297504
67 0.039973727838093
68 0.0398803675977726
69 0.0397873792668773
70 0.0396947593610694
71 0.03960250613214
72 0.0395106185274718
73 0.0394190937306979
74 0.0393279302556695
75 0.0392371260315565
76 0.0391466803942136
77 0.0390565895577594
78 0.0389668533072976
79 0.0388774685049725
80 0.0387884348273426
81 0.0386997490017707
82 0.0386114090216002
83 0.0385234148067911
84 0.0384357634695936
85 0.0383484536509889
86 0.0382614831232312
87 0.0381748505661722
88 0.0380885543018891
89 0.0380025927517601
90 0.0379169626782259
91 0.0378316645666333
92 0.0377466947443293
93 0.0376620532560967
94 0.0375777375770633
95 0.0374937471199497
96 0.0374100782509181
97 0.0373267302764868
98 0.0372437016293425
99 0.037160990712999
};
\addlegendentry{\large GaAs (b)}
\addplot [thick, red, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0 0.0742249046591165
1 0.0735091923957812
2 0.0727882974074104
3 0.0720780471495763
4 0.0713795885050015
5 0.070693048090207
6 0.0700182767172915
7 0.0693550376775176
8 0.0687030597879071
9 0.0680620715923517
10 0.0674318002310879
11 0.0668119676804309
12 0.066202308371355
13 0.0656025628764075
14 0.0650124848723299
15 0.0644318324431641
16 0.0638603861261655
17 0.0632979203896556
18 0.0627442187532433
19 0.0621990649621238
20 0.0616622558210387
21 0.06113359053243
22 0.0606128770700279
23 0.0600999301781518
24 0.0595945676310401
25 0.0590966173347765
26 0.0586059081730998
27 0.0581222769701666
28 0.057645568008154
29 0.0571756230805379
30 0.0567122996888604
31 0.0562554450649005
32 0.0558049250725952
33 0.0553606032580631
34 0.0549223449384731
35 0.0544900253612885
36 0.0540635165523815
37 0.0536427001400314
38 0.053227457193971
39 0.0528176747944159
40 0.0524132410435859
41 0.0520140484883024
42 0.0516199937407961
43 0.0512309726943252
44 0.0508468860616079
45 0.0504676390620062
46 0.0500931373625998
47 0.0497232871840173
48 0.0493580020253797
49 0.0489971948972163
50 0.0486407832093491
51 0.048288680350364
52 0.0479408099528059
53 0.0475970920918889
54 0.047257450172781
55 0.0469218104174413
56 0.0465901026106135
57 0.0462622530322229
58 0.0459381947572398
59 0.0456178596101786
60 0.0453011814587373
61 0.0449880979977169
62 0.0446785445958748
63 0.0443724630897029
64 0.0440697930335169
65 0.0437704732104887
66 0.0434744518275973
67 0.0431816706589346
68 0.0428920739874134
69 0.042605613830081
70 0.0423222334644576
71 0.0420418839740886
72 0.0417645179928443
73 0.0414900834914094
74 0.0412185365988291
75 0.0409498272577319
76 0.0406839138169734
77 0.0404207503130351
78 0.0401602938921871
79 0.0399025039847399
80 0.0396473352850777
81 0.039394749055462
82 0.0391447059771391
83 0.0388971679578871
84 0.0386520949129531
85 0.0384094500544441
86 0.0381691989846892
87 0.0379313037274778
88 0.0376957296075983
89 0.03746244144072
90 0.0372314097527139
91 0.0370025993444086
92 0.0367759749510112
93 0.0365515108717597
94 0.0363291693310007
95 0.0361089265243077
96 0.0358907484936944
97 0.0356746070987938
98 0.0354604738453088
99 0.0352483210834299
};
\addlegendentry{\large MoS$_2$ (b)}
\addplot [thick, blue, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0 0.0823631484953083
1 0.0819290700260686
2 0.0814906106748897
3 0.0810562187203595
4 0.0806264558174576
5 0.0802013974833904
6 0.0797810130090665
7 0.0793652386813045
8 0.0789539946572149
9 0.0785472015656549
10 0.0781447780564562
11 0.0777466361425226
12 0.0773527036513198
13 0.0769628970743645
14 0.0765771407052487
15 0.0761953610223817
16 0.0758174861630085
17 0.0754434398545809
18 0.0750731571553739
19 0.0747065715562414
20 0.0743436166719053
21 0.073984227960002
22 0.073628344466566
23 0.0732759051317362
24 0.072926851068436
25 0.0725811255995542
26 0.0722386732790808
27 0.071899437232295
28 0.0715633685431136
29 0.07123040886214
30 0.0709005125536416
31 0.0705736310848552
32 0.0702497110924174
33 0.0699287101445564
34 0.0696105797256097
35 0.0692952766545263
36 0.068982755320993
37 0.0686729744481068
38 0.0683658920617096
39 0.0680614651486144
40 0.0677596549290001
41 0.0674604231226331
42 0.0671637320445137
43 0.0668695438551993
44 0.0665778226296633
45 0.0662885288790402
46 0.0660016325585303
47 0.0657170964541055
48 0.0654348873540999
49 0.0651549728868024
50 0.0648773191888231
51 0.0646018981868861
52 0.0643286729615391
53 0.0640576198586322
54 0.0637887023992547
55 0.0635218974400649
56 0.0632571736442289
57 0.0629945019701762
58 0.0627338578607607
59 0.0624752100590975
60 0.0622185359153432
61 0.061963807920724
62 0.0617110016020098
63 0.0614600915168602
64 0.0612110529240651
65 0.0609638610064211
66 0.0607184937259748
67 0.0604749267072604
68 0.0602331390994144
69 0.0599931079066004
70 0.0597548084542674
71 0.0595182220321741
72 0.0592833289281881
73 0.0590501050884464
74 0.0588185327208324
75 0.058588590686244
76 0.0583602584060798
77 0.0581335184095167
78 0.0579083515032518
79 0.0576847356095458
80 0.0574626565053495
81 0.0572420957926653
82 0.0570230349538822
83 0.0568054539093394
84 0.0565893391750011
85 0.0563746717707621
86 0.0561614373336774
87 0.055949617290363
88 0.0557391963157222
89 0.0555301591254427
90 0.0553224895767265
91 0.0551161728393191
92 0.0549111928884995
93 0.0547075376000461
94 0.05450518985554
95 0.0543041362270473
96 0.0541043610637185
97 0.0539058521332936
98 0.0537085959793621
99 0.053512578776198
};
\addlegendentry{\large SrTiO$_3$ (b)}
\end{axis}

\end{tikzpicture}


==> Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new.tex <==
% This file was created by tikzplotlib v0.9.3.
\pgfplotsset{every tick label/.append style={font=\myfont}}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=9 by 3,vertical sep = 1.5em,horizontal sep=1.5em},width = 0.25*\textwidth, height=(0.25)*\textwidth]
\nextgroupplot[
title = \myfont GT (a),
ticks=none,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 1,
ylabel style={rotate=0},
%%colorbar horizontal,
%colormap/viridis,
%hide x axis,
%hide y axis,
%point meta max=0.458228230476379,
%%point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-000.png};

\nextgroupplot[
title = \myfont L (a),
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
%%colorbar horizontal,
%colorbar style={xtick={-8.67361737988404e-19,0.025},xticklabels={0.000,0.025}},
%colormap/viridis,
%hide x axis,
%hide y axis,
%point meta max=0.03011922724545,
%%point meta min=-0.00533475307747722,
%tick align=outside,
%tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-001.png};

\nextgroupplot[
title = \myfont S (a),
hide x axis,
hide y axis,
point meta max=0.410591125488281,
%point meta min=-0.0383912026882172,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-002.png};

\nextgroupplot[
title = \myfont GT (b),
%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.427196651697159,
%point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-003.png};

\nextgroupplot[
title = \myfont L (b),
%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.111907802522182,
%point meta min=-0.00821347162127495,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-004.png};

\nextgroupplot[
title = \myfont S (b),
%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.472353041172028,
%point meta min=-0.0473710708320141,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-005.png};

\nextgroupplot[
title = \myfont GT (c),
%colorbar horizontal,
colorbar style={xtick={0.25,0.5},xticklabels={0.25,0.50}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.672440230846405,
%point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-006.png};

\nextgroupplot[
title = \myfont L (c),
%colorbar horizontal,
colorbar style={xtick={0,0.05},xticklabels={0.00,0.05}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0805451571941376,
%point meta min=-0.00626768171787262,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-007.png};

\nextgroupplot[
title = \myfont S (c),
%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.802953839302063,
%point meta min=-0.0422827750444412,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-008.png};

\nextgroupplot[
ticks=none,
ylabel = \myfont Slice 2,
ylabel style={rotate=0},
hide x axis, 
%colorbar horizontal,
%colormap/viridis,
%hide x axis,
%hide y axis,
point meta max=0.504094004631042,
%point meta min=-0.00156226276885718,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-009.png};

\nextgroupplot[
%%colorbar horizontal,
%colormap/viridis,
hide y axis,
ticks=none,
hide x axis, 
%%point meta max=0.0322099141776562,
%%point meta min=-0.00546089978888631,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-010.png};

\nextgroupplot[
%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
%point meta max=0.0611160732805729,
%point meta min=-0.00526306219398975,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-011.png};

\nextgroupplot[
%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
%point meta max=0.830543518066406,
%point meta min=0.00518810469657183,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-012.png};

\nextgroupplot[
%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
%point meta max=0.12941986322403,
%point meta min=-0.00807690899819136,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-013.png};

\nextgroupplot[
%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
%point meta max=0.116543725132942,
%point meta min=-0.012603348121047,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-014.png};

\nextgroupplot[
%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
%point meta max=0.495945811271667,
%point meta min=0.00134838337544352,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-015.png};

\nextgroupplot[
%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
%point meta max=0.104822114109993,
%point meta min=-0.00696841487661004,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-016.png};

\nextgroupplot[
hide y axis,
hide x axis,
%point meta max=0.13877509534359,
%point meta min=-0.0116717601194978,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-017.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0.2,0.8},xticklabels={0,0.5}},
colormap/viridis,
ticks=none,
ylabel = \myfont Slice 3,
ylabel style={rotate=0},
hide x axis,  
%point meta max=0.458228230476379,
%point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-018.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0.2,0.8},xticklabels={0,0.03}},
colormap/viridis,
hide x axis,
hide y axis,
%point meta max=0.0339916683733463,
%point meta min=-0.00549499364569783,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-019.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0.3,0.9},xticklabels={-0.04,0.4}},
colormap/viridis,
hide x axis,
hide y axis,
%point meta max=0.0784830451011658,
%point meta min=-0.0104326279833913,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-020.png};

\nextgroupplot[
colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={0,0.8}},
%point meta max=0.427196651697159,
%point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-021.png};

\nextgroupplot[
colorbar horizontal,
colormap/viridis,
colorbar style={xtick={0.2,0.8},xticklabels={0,0.14}},
hide x axis,
hide y axis,
%point meta max=0.144092127680779,
%point meta min=-0.00815893337130547,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-022.png};

\nextgroupplot[
colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.3,0.9},xticklabels={-0.05,0.5}},
%point meta max=0.16000172495842,
%point meta min=-0.00841332878917456,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-023.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0.25,0.8},xticklabels={0,0.7}},
colormap/viridis,
hide x axis,
hide y axis,
%point meta max=0.672440230846405,
%point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-024.png};

\nextgroupplot[
colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={0,0.13}},
%point meta max=0.130851775407791,
%point meta min=-0.007504693698138,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-025.png};

\nextgroupplot[
colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.3,0.9},xticklabels={-0.04,0.8}},
%point meta max=0.267598897218704,
%point meta min=-0.00860404409468174,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_7/Fig_7_Ambiguity_Atomic_Decomposition_new-026.png};
\end{groupplot}
 

\end{tikzpicture}


==> Figure/Result/Figure_8/recon_error_w_woprobe_200.tex <==
% This file was created by tikzplotlib v0.9.3.
\pgfplotsset{every tick label/.append style={font=\Large}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2,vertical sep=7em}]
\nextgroupplot[
width=5in,
height=3in,
legend columns = 3,
title = \Large (a),
legend cell align={left},
legend style={at={(0.22,1.2)},anchor=south west,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large Distance (nm)},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large Error},
ymajorgrids,
ymin=0, ymax=0.1,
ytick={0,0.05,0.1},
yticklabels={0,0.05,0.1},
ytick style={color=black}
]

\addplot [thick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0461472049355507
0.5 0.04306544115146
1 0.0280814611663421
1.5 0.022482726102074
2 0.0191821474581957
2.5 0.016516910555462
3 0.0155117788041631
3.5 0.0153865165387591
4 0.0153617952018976
4.5 0.015342591330409
5 0.015331226401031
5.5 0.0153321757291754
6 0.0153478089099129
6.5 0.0153966788202524
7 0.0154742185647289
7.5 0.0155264834562937
8 0.015519669589897
8.5 0.0154639997829994
9 0.0153929485629002
9.5 0.0153584911798437
10 0.0153389529635509
};
\addlegendentry{\Large GaAs}
\begin{comment}
\addplot [thick, black]
table {%
0 0.0418178836504618
0.5 0.0355564281344414
1 0.0245835625876983
1.5 0.0201211751749118
2 0.0170275270938873
2.5 0.0155326792349418
3 0.0154235403363903
3.5 0.0154556256408493
4 0.0154453702270985
4.5 0.015434050001204
5 0.0154124774659673
5.5 0.0153868704413374
6 0.0153659436230858
6.5 0.0153676175201933
7 0.0153973158448935
7.5 0.015443981004258
8 0.015478665009141
8.5 0.0154755574961503
9 0.0154428680737813
9.5 0.0154096704597274
10 0.0153946100423733
};
\addlegendentry{\Large GaAs (Truth)}
\end{comment}
\addplot [thick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0746101960539818
0.5 0.0756898472706477
1 0.0777792297303677
1.5 0.0418318373461564
2 0.0369240716099739
2.5 0.0313079288850228
3 0.0288414750248194
3.5 0.0286544666936
4 0.0291356947273016
4.5 0.0295995070288579
5 0.0297390166670084
5.5 0.0290179327130318
6 0.028073043252031
6.5 0.0274902172386646
7 0.027299901470542
7.5 0.0272964456429084
8 0.0272413833687703
8.5 0.0272806690384944
9 0.0273158966253201
9.5 0.0273448961476485
10 0.0279959073911111
};
\addlegendentry{\LARGE MoS$_2$}
\begin{comment}
\addplot [thick, red]
table {%
0 0.0722244717180729
0.5 0.0580113095541795
1 0.0569452668229739
1.5 0.0378511622548103
2 0.0313721143951019
2.5 0.0277278429518143
3 0.0272583408902089
3.5 0.0272898680220048
4 0.0275313717623552
4.5 0.0277534822622935
5 0.0278858790795008
5.5 0.0276406121750673
6 0.0273555995275577
6.5 0.0272285261501869
7 0.0272098736216625
7.5 0.0272251522789399
8 0.0271927906821171
8.5 0.0272148599227269
9 0.0272377468645573
9.5 0.0272769716878732
10 0.0276819591720899
};
\addlegendentry{\Large MoS$_2$ (Truth))}
\end{comment}
\addplot [thick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0580764052768548
0.5 0.0485976499815782
1 0.0421619427700837
1.5 0.0409612841904163
2 0.0396125142772992
2.5 0.0373420181373755
3 0.0355714398125807
3.5 0.0342381546894709
4 0.0333067905157804
4.5 0.0329723538209995
5 0.0328859618554513
5.5 0.0326801507423321
6 0.0324357636272907
6.5 0.0323646708081166
7 0.0324178946514924
7.5 0.0324997883290052
8 0.0325224337478479
8.5 0.0324799194931984
9 0.0324289624889692
9.5 0.0323778974513213
10 0.0323146333297094
};
\addlegendentry{\Large SrTiO$_3$}
\begin{comment}
\addplot [thick, blue]
table {%
0 0.0563186084230741
0.5 0.0435256796578566
1 0.0412692700823148
1.5 0.0393028818070889
2 0.037018034607172
2.5 0.0347432332734267
3 0.0332982838153839
3.5 0.0326736960560083
4 0.0324966429422299
4.5 0.0324875023216009
5 0.0324583935240904
5.5 0.0323987721155087
6 0.0323352515697479
6.5 0.032336280370752
7 0.0323909769455592
7.5 0.0324442175527414
8 0.0324659744898478
8.5 0.0324017678697904
9 0.0323647689074278
9.5 0.0323388477166494
10 0.0322814056028922
};
\addlegendentry{\LARGE SrTiO$_3$ (Truth)}
\end{comment}
\nextgroupplot[
width=5in,
height=3in,
title = \Large (b),
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large Distance (nm)},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large Error},
yticklabels={,,}
ymajorgrids,
ymin=0, ymax=0.1,
ytick={0,0.05,0.1},
yticklabels={0,0.05,0.1},
ytick style={color=black}
]
\begin{comment}
\addplot [thick, black]
table {%
0 0.0463210021456083
0.5 0.0463555492460728
1 0.0464625445504983
1.5 0.04647271707654
2 0.0479209274053574
2.5 0.0464974542458852
3 0.0465270752708117
3.5 0.0465425811707973
4 0.0465414288143317
4.5 0.0465415132542451
5 0.0480143191913764
5.5 0.0480062402784824
6 0.0479922269781431
6.5 0.0479881775875886
7 0.0479917973279953
7.5 0.046534851193428
8 0.0465408054490884
8.5 0.0465493823091189
9 0.0465571905175845
9.5 0.0465570675830046
10 0.0465501820047696
};
\end{comment}
%\addlegendentry{GaAs Layer (Known Probe)}
\addplot [thick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.046637679139773
0.5 0.0466435129443804
1 0.0466615321735541
1.5 0.0466736579934756
2 0.0466810303429762
2.5 0.0466863674422105
3 0.0466965883970261
3.5 0.0467046710352103
4 0.0467069956163565
4.5 0.0467107171813647
5 0.0467122321327527
5.5 0.0467109071711699
6 0.0467084012925625
6.5 0.0467074376841386
7 0.0467077828943729
7.5 0.0467096716165543
8 0.0467118496696154
8.5 0.0467148311436176
9 0.0467179777721564
9.5 0.0467187849183877
10 0.0467167670528094
};
%\addlegendentry{GaAs Layerwise (Unknown Probe)}
\begin{comment}
\addplot [thick, red]
table {%
0 0.0591551264127096
0.5 0.0595592843989531
1 0.0599134887258212
1.5 0.060217539469401
2 0.0604036934673786
2.5 0.0604185673097769
3 0.060624934732914
3.5 0.0607413202524185
4 0.0608033128082752
4.5 0.0608106839160124
5 0.0608018462856611
5.5 0.060839739938577
6 0.0608996252218882
6.5 0.0608896352350712
7 0.0609357965489229
7.5 0.0609676167368889
8 0.060965729256471
8.5 0.060960636784633
9 0.0609905458986759
9.5 0.0610330986479918
10 0.0609509026010831
};
\end{comment}
%\addlegendentry{MoS2 Layer (Known Probe)}
\addplot [thick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0701238264640172
0.5 0.0702928975224495
1 0.0704784480233987
1.5 0.07062936698397
2 0.0707246027886868
2.5 0.0707473841806253
3 0.0708391852676868
3.5 0.0709021451572577
4 0.0709359757602215
4.5 0.0709324243168036
5 0.0709442906081676
5.5 0.0709690389533838
6 0.0709968109925588
6.5 0.0710069860021273
7 0.0710298679769039
7.5 0.0710460046927134
8 0.0710479654371738
8.5 0.0710468379159768
9 0.0710651415089766
9.5 0.0710908186932405
10 0.0710663944482803
};
%\addlegendentry{MoS2 Layerwise (Unknown Probe)}
\begin{comment}
\addplot [thick, blue]
table {%
0 0.0609548427164555
0.5 0.0611962452530861
1 0.0614559265474478
1.5 0.0616078985234102
2 0.0617049088080724
2.5 0.0617715964714686
3 0.0618642618258794
3.5 0.0618953555822372
4 0.0619013247390588
4.5 0.0619330865641435
5 0.0619538004199664
5.5 0.0619331672787666
6 0.0619030669331551
6.5 0.0618850377698739
7 0.0618674084544182
7.5 0.061879767725865
8 0.0618857070803642
8.5 0.0619001959760984
9 0.0619043931365013
9.5 0.0618981843193372
10 0.0618968655665716
};
\end{comment}
%\addlegendentry{SrTiO3 Layer (Known probe)}
\addplot [thick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0632386095821857
0.5 0.0632934719324112
1 0.0634095557034016
1.5 0.0634774727125963
2 0.0635185701151689
2.5 0.063550906876723
3 0.0636020600795746
3.5 0.0636161851386229
4 0.0636312228937944
4.5 0.0636611295243104
5 0.0636725537478924
5.5 0.0636654794216156
6 0.0636541818579038
6.5 0.0636521813770135
7 0.0636494271457195
7.5 0.0636535249650478
8 0.0636534914374352
8.5 0.0636594953636328
9 0.0636577519277732
9.5 0.0636563847462336
10 0.0636432208120823
};
%\addlegendentry{SrTiO3 Layerwise (Unknown Probe)}
\end{groupplot}

\end{tikzpicture}


==> Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm_old.tex <==
% This file was created by tikzplotlib v0.9.3.
\pgfplotsset{every tick label/.append style={font=\myfont}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=9 by 20,vertical sep = 1.5em,horizontal sep=1.5em},width = 0.25*\textwidth, height=(0.25)*\textwidth]
\nextgroupplot[
%colorbar horizontal,
title = \myfont GT (a),
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 1,
%ylabel style={rotate=-90},
%colorbar style={ylabel={}},
%colormap/viridis,
colorbar style={ylabel={}, xtick={0.2, 1.8},xticklabels={0 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-000.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont L (a),
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.2 0.6} },
%point meta max=0.00577476760372519,
%point meta min=-0.00264557125046849,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-001.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont S (a),
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.2 0.9} },
%point meta max=0.968717157840729,
%point meta min=-0.213354483246803,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-002.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont GT (b),
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-003.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont L (b),
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.01 0.04} },
%point meta max=0.0367409624159336,
%point meta min=-0.0114303911104798,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-004.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont S (b),
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.5 -0.06} },
%point meta max=-0.0624210871756077,
%point meta min=-0.543660223484039,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-005.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont GT (c),
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-006.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
title = \myfont L (c),
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0 0.01} },
%point meta max=0.0153651321306825,
%point meta min=-0.00552569888532162,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-007.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont S (c),
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.4 1} },
%point meta max=1.05692219734192,
%point meta min=-0.445436209440231,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-008.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
ylabel = \myfont Slice 2,
%ylabel style={rotate=-90},
hide x axis,
%hide y axis,
ticks=none,
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-009.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.008 0.006} },
%point meta max=0.00572638865560293,
%point meta min=-0.00822344981133938,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-010.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.08 0.8} },
%point meta max=0.754455029964447,
%point meta min=-0.0820112451910973,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-011.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-012.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.01 0.04} },
%point meta max=0.0378527157008648,
%point meta min=-0.0137460893020034,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-013.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.9 0.4} },
%point meta max=0.364526629447937,
%point meta min=-0.968483030796051,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-014.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.03 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-015.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.01 0.01} },
%point meta max=0.0142472079023719,
%point meta min=-0.0164528712630272,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-016.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.1 0.9} },
%point meta max=0.980850040912628,
%point meta min=-0.107564672827721,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-017.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 3,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-018.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0 0.01} },
%point meta max=0.0103112319484353,
%point meta min=-0.00561115657910705,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-019.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.06 0.8} },
%point meta max=0.798327147960663,
%point meta min=-0.0614527128636837,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-020.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-021.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.01 0.07} },
%point meta max=0.0759875774383545,
%point meta min=-0.013017219491303,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-022.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.7 0.6} },
%point meta max=0.635730266571045,
%point meta min=-0.707257270812988,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-023.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.03 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-024.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.03 0.04} },
%point meta max=0.0383126698434353,
%point meta min=-0.026713078841567,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-025.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.1 1} },
%point meta max=1.0175449848175,
%point meta min=-0.0971042737364769,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-026.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 4,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2, 0.8},xticklabels={0.01 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-027.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0 0.03} },
%point meta max=0.0312952548265457,
%point meta min=-0.00578579073771834,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-028.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.06 0.8} },
%point meta max=0.765652537345886,
%point meta min=-0.0672484189271927,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-029.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-030.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.02 0.1} },
%point meta max=0.101451382040977,
%point meta min=-0.0187375787645578,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-031.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.5 0.2} },
%point meta max=0.236740544438362,
%point meta min=-0.576965093612671,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-032.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.03 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-033.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0 0.06} },
%point meta max=0.0639342665672302,
%point meta min=-0.00970513932406902,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-034.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.1 1} },
%point meta max=1.0250244140625,
%point meta min=-0.0903676077723503,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-035.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
ylabel = \myfont Slice 5,
%ylabel style={rotate=-90},
hide x axis,
%hide y axis,
ticks=none,
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-036.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0 0.05} },
%point meta max=0.0490319132804871,
%point meta min=-0.00725981686264277,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-037.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.08 0.8} },
%point meta max=0.842303693294525,
%point meta min=-0.0813009142875671,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-038.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-039.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.03 0.1} },
%point meta max=0.103234089910984,
%point meta min=-0.0267967376857996,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-040.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.2 0.2} },
%point meta max=0.191463828086853,
%point meta min=-0.224700257182121,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-041.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.03 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-042.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.01 0.07} },
%point meta max=0.0721079483628273,
%point meta min=-0.0137534430250525,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-043.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.08 0.9} },
%point meta max=0.924405753612518,
%point meta min=-0.0787031725049019,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-044.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 6,
% ylabel style={rotate=-90},
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-045.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0 0.05} },
%point meta max=0.0540075600147247,
%point meta min=-0.00945881754159927,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-046.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.1 0.8} },
%point meta max=0.813793659210205,
%point meta min=-0.092627078294754,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-047.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-048.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.03 0.08} },
%point meta max=0.0889695808291435,
%point meta min=-0.0368466824293137,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-049.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.15 0.16} },
%point meta max=0.160051509737968,
%point meta min=-0.156084939837456,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-050.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.03 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-051.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.02 0.06} },
%point meta max=0.0610266216099262,
%point meta min=-0.0230089351534843,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-052.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.07 0.8} },
%point meta max=0.854901969432831,
%point meta min=-0.0722944661974907,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-053.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 7,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-054.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.01 0.05} },
%point meta max=0.0495704896748066,
%point meta min=-0.0118613289669156,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-055.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.08 0.8} },
%point meta max=0.815763473510742,
%point meta min=-0.0821131765842438,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-056.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-057.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.04 0.08} },
%point meta max=0.0789800956845284,
%point meta min=-0.0379998311400414,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-058.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.2 0.2} },
%point meta max=0.166712075471878,
%point meta min=-0.153213545680046,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-059.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-060.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.02 0.05} },
%point meta max=0.0476643592119217,
%point meta min=-0.0276960823684931,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-061.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.1 0.9} },
%point meta max=0.911108791828156,
%point meta min=-0.0823919028043747,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-062.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 8,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-063.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.01 0.04} },
%point meta max=0.0393299572169781,
%point meta min=-0.0143611310049891,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-064.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.06 0.8} },
%point meta max=0.79793119430542,
%point meta min=-0.0658484175801277,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-065.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-066.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.04 0.07} },
%point meta max=0.0666921883821487,
%point meta min=-0.0406263023614883,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-067.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.2 0.2} },
%point meta max=0.217910587787628,
%point meta min=-0.199035689234734,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-068.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.78} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-069.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.03 0.04} },
%point meta max=0.0415477603673935,
%point meta min=-0.0301348734647036,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-070.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.07 0.9} },
%point meta max=0.959007203578949,
%point meta min=-0.0703822746872902,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-071.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 9,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-072.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.01 0.03} },
%point meta max=0.0307482369244099,
%point meta min=-0.0164009612053633,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-073.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.06 0.8} },
%point meta max=0.810938060283661,
%point meta min=-0.0608907677233219,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-074.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-075.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.05 0.06} },
%point meta max=0.0632060840725899,
%point meta min=-0.0521119572222233,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-076.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.08 0.08} },
%point meta max=0.0884039998054504,
%point meta min=-0.0843463316559792,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-077.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-078.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.03 0.04} },
%point meta max=0.0378003604710102,
%point meta min=-0.0279164388775826,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-079.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.06 0.9} },
%point meta max=0.932542145252228,
%point meta min=-0.0652556642889977,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-080.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 10,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-081.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.01 0.03} },
%point meta max=0.0284112691879272,
%point meta min=-0.0170276518911123,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-082.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.06 0.8} },
%point meta max=0.815739512443542,
%point meta min=-0.0604246966540813,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-083.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-084.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.05 0.08} },
%point meta max=0.0800933763384819,
%point meta min=-0.0500129908323288,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-085.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.1 0.1} },
%point meta max=0.10962588340044,
%point meta min=-0.110464230179787,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-086.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.03 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-087.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.03 0.03} },
%point meta max=0.0326172076165676,
%point meta min=-0.0261060111224651,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-088.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.08 1} },
%point meta max=1.01903223991394,
%point meta min=-0.0751299113035202,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-089.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 11,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-090.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0368355214595795,
point meta min=-0.0252765920013189,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-091.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.831936717033386,
point meta min=-0.0682457834482193,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-092.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.6650276184082,
point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-093.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0993595942854881,
point meta min=-0.0404214933514595,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-094.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.189915016293526,
point meta min=-0.183853387832642,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-095.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.678904294967651,
point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-096.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0223719496279955,
point meta min=-0.0331635735929012,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-097.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.06814646720886,
point meta min=-0.0905474051833153,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-098.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 12,
%ylabel style={rotate=-90},
point meta max=0.505989849567413,
point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-099.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0502820014953613,
point meta min=-0.0267443861812353,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-100.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.836803197860718,
point meta min=-0.0768856704235077,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-101.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.6650276184082,
point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-102.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.132288351655006,
point meta min=-0.0444975085556507,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-103.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.121268637478352,
point meta min=-0.0896089896559715,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-104.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.678904294967651,
point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-105.png};

\nextgroupplot[
%colorbar horizontal, 
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0332274287939072,
point meta min=-0.0331746116280556,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-106.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.04000580310822,
point meta min=-0.0889420583844185,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-107.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 13,
%ylabel style={rotate=-90},
point meta max=0.505989849567413,
point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-108.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0600982643663883,
point meta min=-0.0188643559813499,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-109.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.81269383430481,
point meta min=-0.0744710564613342,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-110.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.6650276184082,
point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-111.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.153028562664986,
point meta min=-0.0529886707663536,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-112.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.16785940527916,
point meta min=-0.0884771794080734,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-113.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.678904294967651,
point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-114.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0478484220802784,
point meta min=-0.0294854380190372,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-115.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.937825739383698,
point meta min=-0.0782169699668884,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-116.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 14,
%ylabel style={rotate=-90},
point meta max=0.505989849567413,
point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-117.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0631614848971367,
point meta min=-0.0173595193773508,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-118.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.822776913642883,
point meta min=-0.0608703605830669,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-119.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.6650276184082,
point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-120.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.147733688354492,
point meta min=-0.0698821097612381,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-121.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.366143256425858,
point meta min=-0.171532452106476,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-122.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.678904294967651,
point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-123.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0489545278251171,
point meta min=-0.0297038722783327,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-124.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.876121759414673,
point meta min=-0.0972956120967865,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-125.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 15,
%ylabel style={rotate=-90},
point meta max=0.505989849567413,
point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-126.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0586629994213581,
point meta min=-0.0196055322885513,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-127.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.821850419044495,
point meta min=-0.0628999546170235,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-128.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.6650276184082,
point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-129.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.121675305068493,
point meta min=-0.0894869640469551,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-130.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.422883599996567,
point meta min=-0.106322765350342,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-131.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.678904294967651,
point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-132.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0723244175314903,
point meta min=-0.0320264920592308,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-133.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.903455257415771,
point meta min=-0.0861754938960075,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-134.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 16,
%ylabel style={rotate=-90},
point meta max=0.505989849567413,
point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-135.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0503205545246601,
point meta min=-0.016645697876811,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-136.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.802138388156891,
point meta min=-0.0684140399098396,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-137.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.6650276184082,
point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-138.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0937504097819328,
point meta min=-0.0964082181453705,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-139.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.354794532060623,
point meta min=-0.126250669360161,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-140.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.678904294967651,
point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-141.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0772554129362106,
point meta min=-0.0279528815299273,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-142.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.92778742313385,
point meta min=-0.0795047953724861,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-143.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 17,
%ylabel style={rotate=-90},
point meta max=0.505989849567413,
point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-144.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0454030856490135,
point meta min=-0.0150437233969569,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-145.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.797723591327667,
point meta min=-0.0853849947452545,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-146.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.6650276184082,
point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-147.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.11775067448616,
point meta min=-0.102959908545017,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-148.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.391307979822159,
point meta min=-0.120961233973503,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-149.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.678904294967651,
point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-150.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0851505324244499,
point meta min=-0.0365976765751839,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-151.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.97482293844223,
point meta min=-0.0725138932466507,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-152.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 18,
%ylabel style={rotate=-90},
point meta max=0.505989849567413,
point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-153.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0446405410766602,
point meta min=-0.0198769588023424,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-154.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.843630790710449,
point meta min=-0.0993877574801445,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-155.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.6650276184082,
point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-156.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.171293318271637,
point meta min=-0.0997319743037224,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-157.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.312826186418533,
point meta min=-0.0911944732069969,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-158.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.678904294967651,
point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-159.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.108708053827286,
point meta min=-0.0434239581227303,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-160.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.02734613418579,
point meta min=-0.0949042588472366,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-161.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 19,
%ylabel style={rotate=-90},
point meta max=0.505989849567413,
point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-162.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0527520067989826,
point meta min=-0.016595521941781,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-163.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.857895612716675,
point meta min=-0.0665056556463242,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-164.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.6650276184082,
point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-165.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.260062575340271,
point meta min=-0.1041419506073,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-166.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.14699475467205,
point meta min=-0.10506297647953,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-167.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.678904294967651,
point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-168.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.122656464576721,
point meta min=-0.0523769669234753,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-169.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.11321496963501,
point meta min=-0.098930187523365,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-170.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 20,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2, 0.8},xticklabels={0.02, 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-171.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ylabel={}},
colormap/viridis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.02, 0.06} },
hide x axis,
hide y axis,
%point meta max=0.0643383041024208,
%point meta min=-0.0168326590210199,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-172.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.2, 0.9} },
%point meta max=0.643089413642883,
%point meta min=-0.0607226155698299,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-173.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01, 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-174.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.1, 0.4} },
%point meta max=0.392666131258011,
%point meta min=-0.0929228067398071,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-175.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.9, 0.6} },
%point meta max=0.106009609997272,
%point meta min=-0.0759309977293015,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-176.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.02, 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-177.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.07, 0.2} },
%point meta max=0.166873097419739,
%point meta min=-0.0678860768675804,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-178.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.4, 1.1} },
%point meta max=0.977799594402313,
%point meta min=-0.10239789634943,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-179.png};
\end{groupplot}

  

\end{tikzpicture}


==> Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm.tex <==
% This file was created by tikzplotlib v0.9.3.
\pgfplotsset{every tick label/.append style={font=\myfont}}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=9 by 3,vertical sep = 1.5em,horizontal sep=1.5em},width = 0.25*\textwidth, height=(0.25)*\textwidth]
\nextgroupplot[
%colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 1,
%ylabel style={rotate=-90},
title = \myfont GT (a),
point meta max=0.458228230476379,
point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-000.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
title = \myfont L (a),
point meta max=0.000374788360204548,
point meta min=-7.55657092668116e-05,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-001.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
title = \myfont S (a),
colorbar style={xtick={0.3,0.8},xticklabels={-0.03,0.5}},
%point meta max=0.4483482837677,
%point meta min=-0.0288059692829847,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
title = \myfont GT (b),
hide x axis,
hide y axis,
point meta max=0.427196651697159,
point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-003.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
title = \myfont L (b),
hide x axis,
hide y axis,
point meta max=0.00241465889848769,
point meta min=-0.000440321920905262,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-004.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
title = \myfont S (b),
point meta max=0.357105314731598,
point meta min=-0.0235141590237617,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-005.png};

\nextgroupplot[
%colorbar,
%colorbar style={ ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
title = \myfont GT (c),
point meta max=0.672440230846405,
point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-006.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
title = \myfont L (c),
hide x axis,
hide y axis,
point meta max=0.00245136790908873,
point meta min=-0.000281726388493553,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-007.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
title = \myfont S (c),
hide x axis,
hide y axis,
point meta max=0.585296630859375,
point meta min=-0.0195708815008402,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-008.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 2,
%ylabel style={rotate=-90},
point meta max=0.504094004631042,
point meta min=-0.00156226276885718,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-009.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.000748052552808076,
point meta min=-0.00016763737949077,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-010.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.469688415527344,
point meta min=-0.026364017277956,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-011.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.830543518066406,
point meta min=0.00518810469657183,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-012.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.00649806996807456,
point meta min=-0.000836835475638509,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-013.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.726743519306183,
point meta min=-0.0382585227489471,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-014.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.495945811271667,
point meta min=0.00134838337544352,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-015.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.00440111663192511,
point meta min=-0.000480574526591226,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-016.png};

\nextgroupplot[
%colorbar,
%colorbar style={ ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.429643630981445,
point meta min=-0.0306514501571655,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-017.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 3,
%ylabel style={rotate=-90},
%point meta max=0.458228230476379,
%point meta min=-0.00135803618468344,
colorbar style={xtick={0.2,0.8},xticklabels={0,0.5}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-018.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.1,0.7},xticklabels={0,0.002}},
%point meta max=0.00223831669427454,
%point meta min=-0.000224490053369664,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-019.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.03,0.5}},
%point meta max=0.429254978895187,
%point meta min=-0.0211451184004545,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-020.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={0,0.8}},
%point meta max=0.427196651697159,
%point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-021.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={0,0.03}, xlabel = {} },
%point meta max=0.0258114356547594,
%point meta min=-0.00235435809008777,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-022.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.04,0.73}},
%point meta max=0.361927419900894,
%point meta min=-0.0209722351282835,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-023.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ ylabel={}},
colormap/viridis,
colorbar style={xtick={0.2,0.8},xticklabels={0,0.7}},
hide x axis,
hide y axis,
%point meta max=0.672440230846405,
%point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-024.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={0,0.01}},
%point meta max=0.0108409058302641,
%point meta min=-0.000687652383930981,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-025.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.03,0.6}},
%point meta max=0.588810920715332,
%point meta min=-0.0209709946066141,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Both_Algo_Dist2nm/Both_Algo_Dist_2nm-026.png};
\end{groupplot}
 

\end{tikzpicture}


==> Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6.tex <==
% This file was created by tikzplotlib v0.9.3.
\pgfplotsset{every tick label/.append style={font=\huge}}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=6 by 6,vertical sep=1em,horizontal sep=1em},width = 0.25*\textwidth, height=(0.25)*\textwidth]
\nextgroupplot[
%colorbar,
colorbar style={ylabel={}},
colormap/viridis,
title =\huge GT (a),
hide x axis,
%hide y axis,
ticks=none,
ylabel = \huge Slice 1,
%ylabel style={rotate=-90},
point meta max=0.458228230476379,
point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-000.png};

\nextgroupplot[
%colorbar,
%colorbar style={ytick={-1.38777878078145e-17,0.5},yticklabels={0.0,0.5},ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
title = \huge S (a),
point meta max=0.583492994308472,
point meta min=-0.104496091604233,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-001.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
title =\huge  GT (b),
point meta max=0.427196651697159,
point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
title = \huge  S (b),
point meta max=0.558730006217957,
point meta min=-0.045606717467308,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-003.png};

\nextgroupplot[
%colorbar,
%colorbar style={ytick={0.25,0.5},yticklabels={0.25,0.50},ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
title = \huge GT (c),
point meta max=0.672440230846405,
point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-004.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
title = \huge  S (c),
point meta max=0.853756248950958,
point meta min=-0.0368711799383163,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-005.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \huge Slice 2,
%ylabel style={rotate=-90},
point meta max=0.504094004631042,
point meta min=-0.00156226276885718,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-006.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.256572723388672,
point meta min=-0.0714732110500336,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-007.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.830543518066406,
point meta min=0.00518810469657183,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-008.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.55182957649231,
point meta min=-0.0353236049413681,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-009.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.495945811271667,
point meta min=0.00134838337544352,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-010.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.471088111400604,
point meta min=-0.0369863361120224,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-011.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \huge Slice 3,
%ylabel style={rotate=-90},
point meta max=0.458228230476379,
point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-012.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.241374492645264,
point meta min=-0.0289389751851559,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-013.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.427196651697159,
point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-014.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.371159315109253,
point meta min=-0.0266385860741138,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-015.png};

\nextgroupplot[
%colorbar,
%colorbar style={ytick={0.25,0.5},yticklabels={0.25,0.50},ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.672440230846405,
point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-016.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.541455268859863,
point meta min=-0.0270484779030085,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-017.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \huge Slice 4,
%ylabel style={rotate=-90},
point meta max=0.504094004631042,
point meta min=-0.00156226276885718,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-018.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.207408413290977,
point meta min=-0.0214910488575697,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-019.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.427196651697159,
point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-020.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.521803855895996,
point meta min=-0.0488835498690605,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-021.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.495945811271667,
point meta min=0.00134838337544352,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-022.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.494835764169693,
point meta min=-0.025128586217761,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-023.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\huge Slice 5,
%ylabel style={rotate=-90},
point meta max=0.458228230476379,
point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-024.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.222940593957901,
point meta min=-0.0176398847252131,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-025.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.830543518066406,
point meta min=0.00518810469657183,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-026.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.581143021583557,
point meta min=-0.028544319793582,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-027.png};

\nextgroupplot[
%colorbar,
%colorbar style={ytick={0.25,0.5},yticklabels={0.25,0.50},ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.672440230846405,
point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-028.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.508975386619568,
point meta min=-0.0257929675281048,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-029.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \huge Slice 6,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2,0.8},xticklabels={0,0.5}},
%point meta max=0.504094004631042,
%point meta min=-0.00156226276885718,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-030.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.1,0.6}},
%point meta max=0.471707314252853,
%point meta min=-0.0264770612120628,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-031.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={0,0.8}},
%point meta max=0.427196651697159,
%point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-032.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.05,0.6}},
%point meta max=0.513575851917267,
%point meta min=-0.0441384315490723,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-033.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={0,0.7}},
%point meta max=0.495945811271667,
%point meta min=0.00134838337544352,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-034.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.04,0.8}},
%point meta max=0.552966237068176,
%point meta min=-0.0283397603780031,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-035.png};
\end{groupplot}
 

\end{tikzpicture}


==> Figure/Result/Figure_Low_Acc_Iter_5000_Slice3/Low_Acc_Iter_5000_Slice3.tex <==
% This file was created by tikzplotlib v0.9.3.
\pgfplotsset{every tick label/.append style={font=\huge}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=6 by 3,vertical sep=1em, horizontal sep=1em},width = 0.25*\textwidth, height=(0.25)*\textwidth]
\nextgroupplot[
%colorbar,
colorbar style={ylabel={}},
colormap/viridis,
title = \huge GT (a),
hide x axis,
%hide y axis,
ticks=none,
ylabel = \huge Slice 1,
%ylabel style={rotate=-90},
point meta max=0.458228230476379,
point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_5000_Slice3/Low_Acc_Iter_5000_Slice3-000.png};

\nextgroupplot[
%colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
title = \huge S (a),
point meta max=0.60926216840744,
point meta min=-0.143314450979233,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_5000_Slice3/Low_Acc_Iter_5000_Slice3-001.png};

\nextgroupplot[
%colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
title = \huge GT (b),
point meta max=0.427196651697159,
point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_5000_Slice3/Low_Acc_Iter_5000_Slice3-002.png};

\nextgroupplot[
%colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
title = \huge S (b),
point meta max=0.485836058855057,
point meta min=-0.0376329161226749,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_5000_Slice3/Low_Acc_Iter_5000_Slice3-003.png};

\nextgroupplot[
%colorbar,
colorbar style={ ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
title = \huge GT (c),
point meta max=0.672440230846405,
point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_5000_Slice3/Low_Acc_Iter_5000_Slice3-004.png};

\nextgroupplot[
%colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
title = \huge S (c),
point meta max=0.771924614906311,
point meta min=-0.023497486487031,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_5000_Slice3/Low_Acc_Iter_5000_Slice3-005.png};

\nextgroupplot[
%colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \huge Slice 2,
%ylabel style={rotate=-90},
point meta max=0.504094004631042,
point meta min=-0.00156226276885718,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_5000_Slice3/Low_Acc_Iter_5000_Slice3-006.png};

\nextgroupplot[
%colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.393629133701324,
point meta min=-0.0271165408194065,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_5000_Slice3/Low_Acc_Iter_5000_Slice3-007.png};

\nextgroupplot[
%colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.830543518066406,
point meta min=0.00518810469657183,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_5000_Slice3/Low_Acc_Iter_5000_Slice3-008.png};

\nextgroupplot[
%colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.652714729309082,
point meta min=-0.0397517271339893,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_5000_Slice3/Low_Acc_Iter_5000_Slice3-009.png};

\nextgroupplot[
%colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.495945811271667,
point meta min=0.00134838337544352,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_5000_Slice3/Low_Acc_Iter_5000_Slice3-010.png};

\nextgroupplot[
%colorbar,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.509053647518158,
point meta min=-0.0366245917975903,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_5000_Slice3/Low_Acc_Iter_5000_Slice3-011.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \huge Slice 3,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2,0.8},xticklabels={0,0.5}},
%point meta max=0.458228230476379,
%point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_5000_Slice3/Low_Acc_Iter_5000_Slice3-012.png};
 
\nextgroupplot[
colorbar horizontal,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.14,0.6}},
%point meta max=0.477577179670334,
%point meta min=-0.0275751370936632,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_5000_Slice3/Low_Acc_Iter_5000_Slice3-013.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={0,0.8}},
%point meta max=0.427196651697159,
%point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_5000_Slice3/Low_Acc_Iter_5000_Slice3-014.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.04,0.6}},
%point meta max=0.440821826457977,
%point meta min=-0.0285954996943474,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_5000_Slice3/Low_Acc_Iter_5000_Slice3-015.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={0,0.7}},
%point meta max=0.672440230846405,
%point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_5000_Slice3/Low_Acc_Iter_5000_Slice3-016.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.03,0.8}},
%point meta max=0.757334649562836,
%point meta min=-0.0255950894206762,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_5000_Slice3/Low_Acc_Iter_5000_Slice3-017.png};
\end{groupplot}
 

\end{tikzpicture}


==> Figure/Structure_Specimen/specimen.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2,horizontal sep=5em, vertical sep=3em},width = 0.5*\textwidth,
         height=(0.5)*\textwidth]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\myfont(a)},
axis lines=left, 
xtick=\empty, 
ytick=\empty,
y axis line style={draw opacity=0}, 
x axis line style={draw opacity=0},
%x grid style={white!69.0196078431373!black},
%xtick style={color=black},
%y grid style={white!69.0196078431373!black},
%ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=8.5, ymin=20.5, ymax=-0.5] {Figure/Structure_Specimen/GaAs_inverse.pdf};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\myfont (c)},
axis lines=left, 
xtick=\empty, 
ytick=\empty,
y axis line style={draw opacity=0}, 
x axis line style={draw opacity=0},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=8.5, ymin=20.5, ymax=-0.5] {Figure/Structure_Specimen/SrTiO3_inverse.pdf};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\myfont (e)},
axis lines=left, 
xtick=\empty, 
ytick=\empty,
y axis line style={draw opacity=0}, 
x axis line style={draw opacity=0},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=2.5, xmax=5.5, ymin=3.5, ymax=-0.5] {Figure/Structure_Specimen/MoS2_inverse.pdf};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\myfont (b)},
axis lines=left, 
xtick=\empty, 
ytick=\empty,
y axis line style={draw opacity=0}, 
x axis line style={draw opacity=0},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=8.5, ymin=20.5, ymax=-0.5] {Figure/Structure_Specimen/GaAs_inverse_.pdf};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\myfont(d)},
axis lines=left, 
xtick=\empty, 
ytick=\empty,
y axis line style={draw opacity=0}, 
x axis line style={draw opacity=0},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=8.5, ymin=20.5, ymax=-0.5] {Figure/Structure_Specimen/SrTiO3_inverse_.pdf};

\nextgroupplot[
width=5in,
height=3in,
tick align=outside,
tick pos=left,
title={\myfont (f)},
axis lines=left, 
xtick=\empty, 
ytick=\empty,
y axis line style={draw opacity=0}, 
x axis line style={draw opacity=0},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1.5, xmax=8.5, ymin=20.5, ymax=-0.5] {Figure/Structure_Specimen/MoS2_inverse_.pdf};
\end{groupplot}
 
\end{tikzpicture}


==> Inverse Multislice Ptychography by Layerwise Optimization and Sparse Matrix Decomposition/Figure/Result/Adapt_Thick/Adaptive_Thick_4nm.tex <==
% This file was created by tikzplotlib v0.9.3.
\pgfplotsset{every tick label/.append style={font=\myfont}}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=9 by 5,vertical sep = 1.5em,horizontal sep=1.5em},width = 0.25*\textwidth, height=(0.25)*\textwidth]
\nextgroupplot[
%colorbar horizontal,
title = \myfont GT (a),
hide x axis,
%%hide y axis,
ticks=none,
ylabel = \myfont Slice 1,
%ylabel style={rotate=-90},
%colorbar style={ylabel={}},
%%colormap/viridis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0, 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-000.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont L (a),
hide x axis,
hide y axis,
%colorbar style={xtick={0.2  , 0.8},xticklabels={0 , 0.03} },
%point meta max=0.0272066090255976,
%point meta min=-0.00339897791855037,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-001.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
title = \myfont S (a),
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.3, 1} },
%point meta max=1.07747805118561,
%point meta min=-0.31114649772644,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-002.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont GT (b),
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0, 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-003.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont L (b),
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.02, 0.1} },
%point meta max=0.0880210772156715,
%point meta min=-0.0234950110316277,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-004.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont S (b),
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.7, 0.4} },
%point meta max=0.353049427270889,
%point meta min=-0.655496597290039,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-005.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont GT (c),
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0, 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-006.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont L (c),
hide x axis,
hide y axis,
%colorbar style={xtick={0.5, 1.3},xticklabels={-0.01 0.04} },
%point meta max=0.0404650419950485,
%point meta min=-0.0113335363566875,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-007.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont S (c),
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.5, 0.5} },
%point meta max=0.58552622795105,
%point meta min=-0.563152253627777,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-008.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 2,
%ylabel style={rotate=-90},
%colorbar style={xtick={0.2, 0.8},xticklabels={0.02, 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-009.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0, 0.03} },
%point meta max=0.0326196476817131,
%point meta min=-0.00583919323980808,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-010.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.2, 1.2} },
%point meta max=1.23541462421417,
%point meta min=-0.17126053571701,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-011.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0.01, 1.6} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-012.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0.0, 0.1} },
%point meta max=0.111508600413799,
%point meta min=-0.0391594991087914,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-013.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.9, 0.4} },
%point meta max=0.36202284693718,
%point meta min=-0.916078507900238,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-014.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0, 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-015.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.02, 0.04} },
%point meta max=0.0400859862565994,
%point meta min=-0.0192666370421648,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-016.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.2, 0.9} },
%point meta max=0.902554750442505,
%point meta min=-0.168613851070404,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-017.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 3,
%ylabel style={rotate=-90},
%colorbar style={xtick={0.2, 0.8},xticklabels={0.01, 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-018.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.01, 0.05} },
%point meta max=0.0551662929356098,
%point meta min=-0.0116551741957664,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-019.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.2, 1.1} },
%point meta max=1.12251603603363,
%point meta min=-0.219464719295502,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-020.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0.01, 1.6} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-021.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0, 0.2} },
%point meta max=0.211663484573364,
%point meta min=-0.0738802403211594,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-022.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.5, 0.7} },
%point meta max=0.710766911506653,
%point meta min=-0.512629330158234,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-023.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0.0, 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-024.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0, 0.1} },
%point meta max=0.109365053474903,
%point meta min=-0.0403831377625465,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-025.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.2, 1.3} },
%point meta max=1.3187084197998,
%point meta min=-0.24874410033226,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-026.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 4,
%ylabel style={rotate=-90},
%colorbar style={xtick={0.2, 0.8},xticklabels={0.01, 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-027.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.02, 0.07} },
%point meta max=0.0708404257893562,
%point meta min=-0.0255419071763754,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-028.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.3, 0.83} },
%point meta max=0.835375607013702,
%point meta min=-0.26107320189476,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-029.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0.01, 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-030.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0.08, 0.3} },
%point meta max=0.263362497091293,
%point meta min=-0.0843524262309074,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-031.png};

\nextgroupplot[
%%colorbar horizontal,
%colorbar style={ylabel={}},
%%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.4, 0.9} },
%point meta max=0.940056204795837,
%point meta min=-0.429118275642395,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-032.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={0.02, 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-033.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.05, 0.05} },
%point meta max=0.0529630966484547,
%point meta min=-0.0564573556184769,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-034.png};

\nextgroupplot[
%colorbar horizontal,
%colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
%colorbar style={xtick={0.2, 0.8},xticklabels={-0.2, 1.7} },
%point meta max=1.70287954807281,
%point meta min=-0.243877440690994,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-035.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 5,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2, 0.8},xticklabels={0.01, 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-036.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.02, 0.08} },
%point meta max=0.0887769907712936,
%point meta min=-0.0283096730709076,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-037.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.3, 1.2} },
%point meta max=0.628306865692139,
%point meta min=-0.169178277254105,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-038.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01, 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-039.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.3, 0.4} },
%point meta max=0.386557668447495,
%point meta min=-0.302835375070572,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-040.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.9, 0.9} },
%point meta max=0.231343522667885,
%point meta min=-0.186812624335289,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-041.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.02, 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-042.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.1, 0.1} },
%point meta max=0.119645349681377,
%point meta min=-0.106396593153477,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-043.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.2, 1.7} },
%point meta max=0.803093492984772,
%point meta min=-0.153729230165482,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Adapt_Thick/Adaptive_Thick_4nm-044.png};
\end{groupplot}
 

\end{tikzpicture}


==> Inverse Multislice Ptychography by Layerwise Optimization and Sparse Matrix Decomposition/Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new.tex <==
% This file was created by tikzplotlib v0.9.3.
\pgfplotsset{every tick label/.append style={font=\myfont}}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=9 by 9,vertical sep = 1em,horizontal sep=1em},width = 0.25*\textwidth, height=(0.25)*\textwidth]
\nextgroupplot[
%colorbar horizontal,
colormap/viridis,
title = \myfont GT (a),
ticks=none,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 1,
ylabel style={rotate=0},
point meta max=0.458228230476379,
point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-000.png};

\nextgroupplot[
%%colorbar horizontal,
title = \myfont 1 nm (a),
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.431624948978424,
point meta min=-0.0481205657124519,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-001.png};

\nextgroupplot[
title = \myfont 2 nm (a),
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.416686326265335,
point meta min=-0.0301901753991842,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-002.png};

\nextgroupplot[
title = \myfont GT (b),
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.427196651697159,
point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-003.png};

\nextgroupplot[
title = \myfont 1 nm (b),
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.311410903930664,
point meta min=-0.0388218462467194,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-004.png};

\nextgroupplot[
title = \myfont 2 nm (b),
%%colorbar horizontal,
colorbar style={xtick={3.46944695195361e-18,0.25},xticklabels={0.00,0.25}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.324361383914948,
point meta min=-0.0273035801947117,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-005.png};

\nextgroupplot[
title = \myfont GT (c),
%%colorbar horizontal,
colorbar style={xtick={0.25,0.5},xticklabels={0.25,0.50}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.672440230846405,
point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-006.png};

\nextgroupplot[
title = \myfont 1 nm (c),
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.51936799287796,
point meta min=-0.0148673774674535,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-007.png};

\nextgroupplot[
title = \myfont 2 nm (c),
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.477798610925674,
point meta min=-0.0128755578771234,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-008.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 2,
ylabel style={rotate=0},
point meta max=0.504094004631042,
point meta min=-0.00156226276885718,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-009.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.295081824064255,
point meta min=-0.0387080200016499,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-010.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.416424006223679,
point meta min=-0.0346187986433506,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-011.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.830543518066406,
point meta min=0.00518810469657183,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-012.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.303753346204758,
point meta min=-0.034093551337719,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-013.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.649460911750793,
point meta min=-0.0401431247591972,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-014.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.495945811271667,
point meta min=0.00134838337544352,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-015.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.364638924598694,
point meta min=-0.017701119184494,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-016.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.398154318332672,
point meta min=-0.0222057495266199,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-017.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 3,
ylabel style={rotate=0},
point meta max=0.458228230476379,
point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-018.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.23021487891674,
point meta min=-0.0193400308489799,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-019.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.3645398914814,
point meta min=-0.0295844972133636,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-020.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.427196651697159,
point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-021.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.29066064953804,
point meta min=-0.0292406994849443,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-022.png};

\nextgroupplot[
%%colorbar horizontal,
colorbar style={xtick={3.46944695195361e-18,0.25},xticklabels={0.00,0.25}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.344182878732681,
point meta min=-0.0290266275405884,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-023.png};

\nextgroupplot[
%%colorbar horizontal,
colorbar style={xtick={0.25,0.5},xticklabels={0.25,0.50}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.672440230846405,
point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-024.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.434961974620819,
point meta min=-0.0200665649026632,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-025.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.433829784393311,
point meta min=-0.0264446213841438,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-026.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 4,
ylabel style={rotate=0},
point meta max=0.504094004631042,
point meta min=-0.00156226276885718,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-027.png};

\nextgroupplot[
%%colorbar horizontal,
colorbar style={xtick={-3.46944695195361e-18,0.25},xticklabels={0.00,0.25}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.258146047592163,
point meta min=-0.0247435346245766,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-028.png};

\nextgroupplot[
%%colorbar horizontal,
colorbar style={xtick={3.46944695195361e-18,0.25},xticklabels={0.00,0.25}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.399349689483643,
point meta min=-0.0279363412410021,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-029.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.427196651697159,
point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-030.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.267505288124084,
point meta min=-0.0254802536219358,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-031.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.341051310300827,
point meta min=-0.0219536554068327,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-032.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.495945811271667,
point meta min=0.00134838337544352,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-033.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.371323347091675,
point meta min=-0.022379020228982,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-034.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.369010508060455,
point meta min=-0.0211786832660437,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-035.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 5,
ylabel style={rotate=0},
point meta max=0.458228230476379,
point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-036.png};

\nextgroupplot[
%%colorbar horizontal,
colorbar style={xtick={6.93889390390723e-18,0.2},xticklabels={0.0,0.2}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.225702479481697,
point meta min=-0.0356566794216633,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-037.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.36752849817276,
point meta min=-0.0280124898999929,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-038.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.830543518066406,
point meta min=0.00518810469657183,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-039.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.418602406978607,
point meta min=-0.0307930801063776,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-040.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.596176981925964,
point meta min=-0.0441955663263798,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-041.png};

\nextgroupplot[
%%colorbar horizontal,
colorbar style={xtick={0.25,0.5},xticklabels={0.25,0.50}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.672440230846405,
point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-042.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.42089056968689,
point meta min=-0.0224141012877226,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-043.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.464630037546158,
point meta min=-0.0299720410257578,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-044.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 6,
ylabel style={rotate=0},
point meta max=0.504094004631042,
point meta min=-0.00156226276885718,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-045.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.252851128578186,
point meta min=-0.025577237829566,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-046.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.400350749492645,
point meta min=-0.0274834614247084,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-047.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.427196651697159,
point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-048.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.229150623083115,
point meta min=-0.0435585752129555,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-049.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.279523700475693,
point meta min=-0.0411471612751484,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-050.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.495945811271667,
point meta min=0.00134838337544352,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-051.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.360214173793793,
point meta min=-0.0224490575492382,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-052.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.372209191322327,
point meta min=-0.0278071705251932,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-053.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 7,
ylabel style={rotate=0},
point meta max=0.458228230476379,
point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-054.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.234138682484627,
point meta min=-0.029674094170332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-055.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.371089100837708,
point meta min=-0.0250629615038633,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-056.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.830543518066406,
point meta min=0.00518810469657183,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-057.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.389874160289764,
point meta min=-0.0644280612468719,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-058.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.598581612110138,
point meta min=-0.0330221056938171,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-059.png};

\nextgroupplot[
%%colorbar horizontal,
colorbar style={xtick={0.25,0.5},xticklabels={0.25,0.50}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.672440230846405,
point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-060.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.418990463018417,
point meta min=-0.0206130649894476,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-061.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.483466923236847,
point meta min=-0.0278838519006968,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-062.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 8,
ylabel style={rotate=0},
point meta max=0.504094004631042,
point meta min=-0.00156226276885718,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-063.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.288041472434998,
point meta min=-0.0237519573420286,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-064.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.416246086359024,
point meta min=-0.0227808114141226,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-065.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.427196651697159,
point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-066.png};

\nextgroupplot[
%%colorbar horizontal,
colorbar style={xtick={-6.93889390390723e-18,0.25},xticklabels={0.00,0.25}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.299150288105011,
point meta min=-0.0428503043949604,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-067.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.356584817171097,
point meta min=-0.0263603758066893,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-068.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.495945811271667,
point meta min=0.00134838337544352,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-069.png};

\nextgroupplot[
%%colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.353903502225876,
point meta min=-0.0197095908224583,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-070.png};

\nextgroupplot[
%%colorbar horizontal,
colorbar style={xtick={-3.46944695195361e-18,0.25},xticklabels={0.00,0.25}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.371125370264053,
point meta min=-0.0255983434617519,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-071.png};

\nextgroupplot[
colorbar horizontal,
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 9,
ylabel style={rotate=0},
colorbar style={xtick={0.2,0.8},xticklabels={0,0.5}},
%point meta max=0.458228230476379,
%point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-072.png};

\nextgroupplot[
colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.05,0.4}},
%point meta max=0.328866183757782,
%point meta min=-0.0259910728782415,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-073.png};

\nextgroupplot[
colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.03,0.4}},
%point meta max=0.412966132164001,
%point meta min=-0.0219518598169088,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-074.png};

\nextgroupplot[
colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={0,0.8}},
%point meta max=0.427196651697159,
%point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-075.png};

\nextgroupplot[
colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.06,0.4}},
%point meta max=0.308093100786209,
point meta min=-0.0315597839653492,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-076.png};

\nextgroupplot[
colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.04,0.6}},
%point meta max=0.385182917118073,
%point meta min=-0.0364972874522209,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-077.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0.2,0.8},xticklabels={0,0.7}},
colormap/viridis,
hide x axis,
hide y axis,
%point meta max=0.672440230846405,
%point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-078.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0.2,0.8},xticklabels={-0.03,0.5}},
colormap/viridis,
hide x axis,
hide y axis,
%point meta max=0.497087180614471,
%point meta min=-0.0309435818344355,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-079.png};

\nextgroupplot[
colorbar horizontal,
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.04,0.6}},
%point meta max=0.562741994857788,
%point meta min=-0.0324689336121082,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_10/Fig_10_Increase_Distance_Sparse_Dec_1nm_2nm_new-080.png};
\end{groupplot}

 
\end{tikzpicture}


==> Inverse Multislice Ptychography by Layerwise Optimization and Sparse Matrix Decomposition/Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm_old.tex <==
% This file was created by tikzplotlib v0.9.3.
\pgfplotsset{every tick label/.append style={font=\myfont}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=9 by 20,vertical sep = 1.5em,horizontal sep=1.5em},width = 0.25*\textwidth, height=(0.25)*\textwidth]
\nextgroupplot[
%colorbar horizontal,
title = \myfont GT (a),
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 1,
%ylabel style={rotate=-90},
%colorbar style={ylabel={}},
%colormap/viridis,
colorbar style={ylabel={}, xtick={0.2, 1.8},xticklabels={0 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-000.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont L (a),
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.2 0.6} },
%point meta max=0.00577476760372519,
%point meta min=-0.00264557125046849,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-001.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont S (a),
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.2 0.9} },
%point meta max=0.968717157840729,
%point meta min=-0.213354483246803,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-002.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont GT (b),
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-003.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont L (b),
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.01 0.04} },
%point meta max=0.0367409624159336,
%point meta min=-0.0114303911104798,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-004.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont S (b),
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.5 -0.06} },
%point meta max=-0.0624210871756077,
%point meta min=-0.543660223484039,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-005.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont GT (c),
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-006.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
title = \myfont L (c),
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0 0.01} },
%point meta max=0.0153651321306825,
%point meta min=-0.00552569888532162,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-007.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
title = \myfont S (c),
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.4 1} },
%point meta max=1.05692219734192,
%point meta min=-0.445436209440231,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-008.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
ylabel = \myfont Slice 2,
%ylabel style={rotate=-90},
hide x axis,
%hide y axis,
ticks=none,
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-009.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.008 0.006} },
%point meta max=0.00572638865560293,
%point meta min=-0.00822344981133938,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-010.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.08 0.8} },
%point meta max=0.754455029964447,
%point meta min=-0.0820112451910973,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-011.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-012.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.01 0.04} },
%point meta max=0.0378527157008648,
%point meta min=-0.0137460893020034,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-013.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.9 0.4} },
%point meta max=0.364526629447937,
%point meta min=-0.968483030796051,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-014.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.03 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-015.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.01 0.01} },
%point meta max=0.0142472079023719,
%point meta min=-0.0164528712630272,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-016.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.1 0.9} },
%point meta max=0.980850040912628,
%point meta min=-0.107564672827721,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-017.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 3,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-018.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0 0.01} },
%point meta max=0.0103112319484353,
%point meta min=-0.00561115657910705,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-019.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.06 0.8} },
%point meta max=0.798327147960663,
%point meta min=-0.0614527128636837,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-020.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-021.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.01 0.07} },
%point meta max=0.0759875774383545,
%point meta min=-0.013017219491303,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-022.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.7 0.6} },
%point meta max=0.635730266571045,
%point meta min=-0.707257270812988,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-023.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.03 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-024.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.03 0.04} },
%point meta max=0.0383126698434353,
%point meta min=-0.026713078841567,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-025.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.1 1} },
%point meta max=1.0175449848175,
%point meta min=-0.0971042737364769,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-026.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 4,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2, 0.8},xticklabels={0.01 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-027.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0 0.03} },
%point meta max=0.0312952548265457,
%point meta min=-0.00578579073771834,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-028.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.06 0.8} },
%point meta max=0.765652537345886,
%point meta min=-0.0672484189271927,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-029.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-030.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.02 0.1} },
%point meta max=0.101451382040977,
%point meta min=-0.0187375787645578,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-031.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.5 0.2} },
%point meta max=0.236740544438362,
%point meta min=-0.576965093612671,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-032.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.03 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-033.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0 0.06} },
%point meta max=0.0639342665672302,
%point meta min=-0.00970513932406902,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-034.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.1 1} },
%point meta max=1.0250244140625,
%point meta min=-0.0903676077723503,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-035.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
ylabel = \myfont Slice 5,
%ylabel style={rotate=-90},
hide x axis,
%hide y axis,
ticks=none,
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-036.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0 0.05} },
%point meta max=0.0490319132804871,
%point meta min=-0.00725981686264277,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-037.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.08 0.8} },
%point meta max=0.842303693294525,
%point meta min=-0.0813009142875671,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-038.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-039.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.03 0.1} },
%point meta max=0.103234089910984,
%point meta min=-0.0267967376857996,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-040.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.2 0.2} },
%point meta max=0.191463828086853,
%point meta min=-0.224700257182121,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-041.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.03 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-042.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.01 0.07} },
%point meta max=0.0721079483628273,
%point meta min=-0.0137534430250525,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-043.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.08 0.9} },
%point meta max=0.924405753612518,
%point meta min=-0.0787031725049019,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-044.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 6,
% ylabel style={rotate=-90},
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-045.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0 0.05} },
%point meta max=0.0540075600147247,
%point meta min=-0.00945881754159927,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-046.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.1 0.8} },
%point meta max=0.813793659210205,
%point meta min=-0.092627078294754,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-047.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-048.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.03 0.08} },
%point meta max=0.0889695808291435,
%point meta min=-0.0368466824293137,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-049.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.15 0.16} },
%point meta max=0.160051509737968,
%point meta min=-0.156084939837456,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-050.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.03 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-051.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.02 0.06} },
%point meta max=0.0610266216099262,
%point meta min=-0.0230089351534843,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-052.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.07 0.8} },
%point meta max=0.854901969432831,
%point meta min=-0.0722944661974907,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-053.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 7,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-054.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.01 0.05} },
%point meta max=0.0495704896748066,
%point meta min=-0.0118613289669156,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-055.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.08 0.8} },
%point meta max=0.815763473510742,
%point meta min=-0.0821131765842438,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-056.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-057.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.04 0.08} },
%point meta max=0.0789800956845284,
%point meta min=-0.0379998311400414,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-058.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.2 0.2} },
%point meta max=0.166712075471878,
%point meta min=-0.153213545680046,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-059.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-060.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.02 0.05} },
%point meta max=0.0476643592119217,
%point meta min=-0.0276960823684931,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-061.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.1 0.9} },
%point meta max=0.911108791828156,
%point meta min=-0.0823919028043747,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-062.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 8,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-063.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.01 0.04} },
%point meta max=0.0393299572169781,
%point meta min=-0.0143611310049891,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-064.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.06 0.8} },
%point meta max=0.79793119430542,
%point meta min=-0.0658484175801277,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-065.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-066.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.04 0.07} },
%point meta max=0.0666921883821487,
%point meta min=-0.0406263023614883,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-067.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.2 0.2} },
%point meta max=0.217910587787628,
%point meta min=-0.199035689234734,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-068.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.78} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-069.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.03 0.04} },
%point meta max=0.0415477603673935,
%point meta min=-0.0301348734647036,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-070.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.07 0.9} },
%point meta max=0.959007203578949,
%point meta min=-0.0703822746872902,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-071.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \myfont Slice 9,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-072.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.01 0.03} },
%point meta max=0.0307482369244099,
%point meta min=-0.0164009612053633,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-073.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.06 0.8} },
%point meta max=0.810938060283661,
%point meta min=-0.0608907677233219,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-074.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-075.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.05 0.06} },
%point meta max=0.0632060840725899,
%point meta min=-0.0521119572222233,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-076.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.08 0.08} },
%point meta max=0.0884039998054504,
%point meta min=-0.0843463316559792,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-077.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-078.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.03 0.04} },
%point meta max=0.0378003604710102,
%point meta min=-0.0279164388775826,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-079.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.06 0.9} },
%point meta max=0.932542145252228,
%point meta min=-0.0652556642889977,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-080.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 10,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-081.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.01 0.03} },
%point meta max=0.0284112691879272,
%point meta min=-0.0170276518911123,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-082.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.06 0.8} },
%point meta max=0.815739512443542,
%point meta min=-0.0604246966540813,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-083.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-084.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.05 0.08} },
%point meta max=0.0800933763384819,
%point meta min=-0.0500129908323288,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-085.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.1 0.1} },
%point meta max=0.10962588340044,
%point meta min=-0.110464230179787,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-086.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.03 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-087.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.03 0.03} },
%point meta max=0.0326172076165676,
%point meta min=-0.0261060111224651,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-088.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.08 1} },
%point meta max=1.01903223991394,
%point meta min=-0.0751299113035202,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-089.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 11,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2, 0.8},xticklabels={0.02 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-090.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0368355214595795,
point meta min=-0.0252765920013189,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-091.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.831936717033386,
point meta min=-0.0682457834482193,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-092.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.6650276184082,
point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-093.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0993595942854881,
point meta min=-0.0404214933514595,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-094.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.189915016293526,
point meta min=-0.183853387832642,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-095.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.678904294967651,
point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-096.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0223719496279955,
point meta min=-0.0331635735929012,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-097.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.06814646720886,
point meta min=-0.0905474051833153,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-098.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 12,
%ylabel style={rotate=-90},
point meta max=0.505989849567413,
point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-099.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0502820014953613,
point meta min=-0.0267443861812353,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-100.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.836803197860718,
point meta min=-0.0768856704235077,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-101.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.6650276184082,
point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-102.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.132288351655006,
point meta min=-0.0444975085556507,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-103.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.121268637478352,
point meta min=-0.0896089896559715,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-104.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.678904294967651,
point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-105.png};

\nextgroupplot[
%colorbar horizontal, 
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0332274287939072,
point meta min=-0.0331746116280556,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-106.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.04000580310822,
point meta min=-0.0889420583844185,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-107.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 13,
%ylabel style={rotate=-90},
point meta max=0.505989849567413,
point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-108.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0600982643663883,
point meta min=-0.0188643559813499,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-109.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.81269383430481,
point meta min=-0.0744710564613342,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-110.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.6650276184082,
point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-111.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.153028562664986,
point meta min=-0.0529886707663536,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-112.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.16785940527916,
point meta min=-0.0884771794080734,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-113.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.678904294967651,
point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-114.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0478484220802784,
point meta min=-0.0294854380190372,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-115.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.937825739383698,
point meta min=-0.0782169699668884,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-116.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 14,
%ylabel style={rotate=-90},
point meta max=0.505989849567413,
point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-117.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0631614848971367,
point meta min=-0.0173595193773508,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-118.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.822776913642883,
point meta min=-0.0608703605830669,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-119.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.6650276184082,
point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-120.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.147733688354492,
point meta min=-0.0698821097612381,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-121.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.366143256425858,
point meta min=-0.171532452106476,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-122.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.678904294967651,
point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-123.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0489545278251171,
point meta min=-0.0297038722783327,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-124.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.876121759414673,
point meta min=-0.0972956120967865,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-125.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 15,
%ylabel style={rotate=-90},
point meta max=0.505989849567413,
point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-126.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0586629994213581,
point meta min=-0.0196055322885513,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-127.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.821850419044495,
point meta min=-0.0628999546170235,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-128.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.6650276184082,
point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-129.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.121675305068493,
point meta min=-0.0894869640469551,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-130.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.422883599996567,
point meta min=-0.106322765350342,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-131.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.678904294967651,
point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-132.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0723244175314903,
point meta min=-0.0320264920592308,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-133.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.903455257415771,
point meta min=-0.0861754938960075,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-134.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 16,
%ylabel style={rotate=-90},
point meta max=0.505989849567413,
point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-135.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0503205545246601,
point meta min=-0.016645697876811,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-136.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.802138388156891,
point meta min=-0.0684140399098396,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-137.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.6650276184082,
point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-138.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0937504097819328,
point meta min=-0.0964082181453705,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-139.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.354794532060623,
point meta min=-0.126250669360161,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-140.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.678904294967651,
point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-141.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0772554129362106,
point meta min=-0.0279528815299273,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-142.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.92778742313385,
point meta min=-0.0795047953724861,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-143.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 17,
%ylabel style={rotate=-90},
point meta max=0.505989849567413,
point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-144.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0454030856490135,
point meta min=-0.0150437233969569,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-145.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.797723591327667,
point meta min=-0.0853849947452545,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-146.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.6650276184082,
point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-147.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.11775067448616,
point meta min=-0.102959908545017,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-148.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.391307979822159,
point meta min=-0.120961233973503,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-149.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.678904294967651,
point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-150.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0851505324244499,
point meta min=-0.0365976765751839,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-151.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.97482293844223,
point meta min=-0.0725138932466507,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-152.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 18,
%ylabel style={rotate=-90},
point meta max=0.505989849567413,
point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-153.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0446405410766602,
point meta min=-0.0198769588023424,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-154.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.843630790710449,
point meta min=-0.0993877574801445,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-155.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.6650276184082,
point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-156.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.171293318271637,
point meta min=-0.0997319743037224,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-157.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.312826186418533,
point meta min=-0.0911944732069969,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-158.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.678904294967651,
point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-159.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.108708053827286,
point meta min=-0.0434239581227303,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-160.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.02734613418579,
point meta min=-0.0949042588472366,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-161.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 19,
%ylabel style={rotate=-90},
point meta max=0.505989849567413,
point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-162.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.0527520067989826,
point meta min=-0.016595521941781,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-163.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.857895612716675,
point meta min=-0.0665056556463242,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-164.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.6650276184082,
point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-165.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.260062575340271,
point meta min=-0.1041419506073,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-166.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.14699475467205,
point meta min=-0.10506297647953,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-167.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.678904294967651,
point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-168.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.122656464576721,
point meta min=-0.0523769669234753,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-169.png};

\nextgroupplot[
%colorbar horizontal,
colorbar style={ylabel={}},
%colormap/viridis,
hide x axis,
hide y axis,
point meta max=1.11321496963501,
point meta min=-0.098930187523365,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-170.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\myfont Slice 20,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2, 0.8},xticklabels={0.02, 0.5} },
%point meta max=0.505989849567413,
%point meta min=0.0180459674447775,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-171.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ylabel={}},
colormap/viridis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.02, 0.06} },
hide x axis,
hide y axis,
%point meta max=0.0643383041024208,
%point meta min=-0.0168326590210199,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-172.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.2, 0.9} },
%point meta max=0.643089413642883,
%point meta min=-0.0607226155698299,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-173.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.01, 1.7} },
%point meta max=1.6650276184082,
%point meta min=0.0143167702481151,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-174.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.1, 0.4} },
%point meta max=0.392666131258011,
%point meta min=-0.0929228067398071,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-175.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.9, 0.6} },
%point meta max=0.106009609997272,
%point meta min=-0.0759309977293015,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-176.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={0.02, 0.7} },
%point meta max=0.678904294967651,
%point meta min=0.0266987532377243,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-177.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.07, 0.2} },
%point meta max=0.166873097419739,
%point meta min=-0.0678860768675804,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-178.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2, 0.8},xticklabels={-0.4, 1.1} },
%point meta max=0.977799594402313,
%point meta min=-0.10239789634943,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Adaptive_Thick_1nm/Adaptive_Thick_1nm-179.png};
\end{groupplot}

  

\end{tikzpicture}


==> Inverse Multislice Ptychography by Layerwise Optimization and Sparse Matrix Decomposition/Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6.tex <==
% This file was created by tikzplotlib v0.9.3.
\pgfplotsset{every tick label/.append style={font=\huge}}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=6 by 6,vertical sep=1em,horizontal sep=1em},width = 0.25*\textwidth, height=(0.25)*\textwidth]
\nextgroupplot[
%colorbar,
colorbar style={ylabel={}},
colormap/viridis,
title =\huge GT (a),
hide x axis,
%hide y axis,
ticks=none,
ylabel = \huge Slice 1,
%ylabel style={rotate=-90},
point meta max=0.458228230476379,
point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-000.png};

\nextgroupplot[
%colorbar,
%colorbar style={ytick={-1.38777878078145e-17,0.5},yticklabels={0.0,0.5},ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
title = \huge S (a),
point meta max=0.583492994308472,
point meta min=-0.104496091604233,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-001.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
title =\huge  GT (b),
point meta max=0.427196651697159,
point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-002.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
title = \huge  S (b),
point meta max=0.558730006217957,
point meta min=-0.045606717467308,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-003.png};

\nextgroupplot[
%colorbar,
%colorbar style={ytick={0.25,0.5},yticklabels={0.25,0.50},ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
title = \huge GT (c),
point meta max=0.672440230846405,
point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-004.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
title = \huge  S (c),
point meta max=0.853756248950958,
point meta min=-0.0368711799383163,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-005.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \huge Slice 2,
%ylabel style={rotate=-90},
point meta max=0.504094004631042,
point meta min=-0.00156226276885718,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-006.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.256572723388672,
point meta min=-0.0714732110500336,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-007.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.830543518066406,
point meta min=0.00518810469657183,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-008.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.55182957649231,
point meta min=-0.0353236049413681,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-009.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.495945811271667,
point meta min=0.00134838337544352,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-010.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.471088111400604,
point meta min=-0.0369863361120224,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-011.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \huge Slice 3,
%ylabel style={rotate=-90},
point meta max=0.458228230476379,
point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-012.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.241374492645264,
point meta min=-0.0289389751851559,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-013.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.427196651697159,
point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-014.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.371159315109253,
point meta min=-0.0266385860741138,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-015.png};

\nextgroupplot[
%colorbar,
%colorbar style={ytick={0.25,0.5},yticklabels={0.25,0.50},ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.672440230846405,
point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-016.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.541455268859863,
point meta min=-0.0270484779030085,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-017.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \huge Slice 4,
%ylabel style={rotate=-90},
point meta max=0.504094004631042,
point meta min=-0.00156226276885718,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-018.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.207408413290977,
point meta min=-0.0214910488575697,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-019.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.427196651697159,
point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-020.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.521803855895996,
point meta min=-0.0488835498690605,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-021.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.495945811271667,
point meta min=0.00134838337544352,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-022.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.494835764169693,
point meta min=-0.025128586217761,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-023.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel =\huge Slice 5,
%ylabel style={rotate=-90},
point meta max=0.458228230476379,
point meta min=-0.00135803618468344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-024.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.222940593957901,
point meta min=-0.0176398847252131,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-025.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.830543518066406,
point meta min=0.00518810469657183,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-026.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.581143021583557,
point meta min=-0.028544319793582,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-027.png};

\nextgroupplot[
%colorbar,
%colorbar style={ytick={0.25,0.5},yticklabels={0.25,0.50},ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.672440230846405,
point meta min=0.0092761218547821,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-028.png};

\nextgroupplot[
%colorbar,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=0.508975386619568,
point meta min=-0.0257929675281048,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-029.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \huge Slice 6,
%ylabel style={rotate=-90},
colorbar style={xtick={0.2,0.8},xticklabels={0,0.5}},
%point meta max=0.504094004631042,
%point meta min=-0.00156226276885718,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-030.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.1,0.6}},
%point meta max=0.471707314252853,
%point meta min=-0.0264770612120628,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-031.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={0,0.8}},
%point meta max=0.427196651697159,
%point meta min=0.00109258946031332,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-032.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.05,0.6}},
%point meta max=0.513575851917267,
%point meta min=-0.0441384315490723,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-033.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={0,0.7}},
%point meta max=0.495945811271667,
%point meta min=0.00134838337544352,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-034.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={ylabel={}},
colormap/viridis,
hide x axis,
hide y axis,
colorbar style={xtick={0.2,0.8},xticklabels={-0.04,0.8}},
%point meta max=0.552966237068176,
%point meta min=-0.0283397603780031,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=39.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=39.5, ymax=-0.5] {Figure/Result/Figure_Low_Acc_Iter_10000_Slice6/Low_Acc_Iter_10000_Slice6-035.png};
\end{groupplot}
 

\end{tikzpicture}

